Comparison of State-of-the-Art Deep Learning APIs for Image Multi-Label Classification using Semantic Metrics

Image understanding heavily relies on accurate multi-label classification. In recent years, deep learning algorithms have become very successful for such tasks, and various commercial and open-source APIs have been released for public use. However, these APIs are often trained on different datasets, which, besides affecting their performance, might pose a challenge to their performance evaluation. This challenge concerns the different object-class dictionaries of the APIs' training dataset and the benchmark dataset, in which the predicted labels are semantically similar to the benchmark labels but considered different simply because they have different wording in the dictionaries. To face this challenge, we propose semantic similarity metrics to obtain richer understating of the APIs predicted labels and thus their performance. In this study, we evaluate and compare the performance of 13 of the most prominent commercial and open-source APIs in a best-of-breed challenge on the Visual Genome and Open Images benchmark datasets. Our findings demonstrate that, while using traditional metrics, the Microsoft Computer Vision, Imagga, and IBM APIs performed better than others. However, applying semantic metrics also unveil the InceptionResNet-v2, Inception-v3, and ResNet50 APIs, which are trained only with the simple ImageNet dataset, as challengers for top semantic performers.

==> (inline-0) <==
\begin{tabular}{ccccccccc|cccccc|ccc}
    \toprule
     \textbf{API}& \textbf{Accuracy } & \textbf{Accuracy} & \textbf{Recall} & \textbf{Recall} & \textbf{Precision} & \textbf{Precision} & \textbf{F1} &
     \textbf{F1} & \textbf{Macro} & \textbf{Macro} & \textbf{Macro} & \textbf{Micro} & \textbf{Micro} & \textbf{Micro} & \textbf{WMD} & \textbf{Fine-Tuned} & \textbf{Fine-Tuned}\\
      & & \textbf{(Semantic)} &  & \textbf{(Semantic)} & & \textbf{(Semantic)} & & \textbf{(Semantic)}  & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}  & 
      & \textbf{BERT} & \textbf{RoBERTa}\\
    \midrule
    Clarifai &
      \cellcolor[rgb]{ .851,  .878,  .51}0.020 &
      \cellcolor[rgb]{ .988,  .761,  .486}0.050 &
      \cellcolor[rgb]{ .851,  .878,  .51}0.020 &
      \cellcolor[rgb]{ .988,  .761,  .486}0.050 &
      \cellcolor[rgb]{ .878,  .89,  .514}0.178 &
      \cellcolor[rgb]{ .98,  .557,  .447}0.434 &
      \cellcolor[rgb]{ .847,  .878,  .51}0.033 &
      \cellcolor[rgb]{ .988,  .714,  .475}0.081 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.007 &
      \cellcolor[rgb]{ .98,  .592,  .455}0.002 &
      \cellcolor[rgb]{ .98,  .624,  .459}0.002 &
      \cellcolor[rgb]{ .992,  .788,  .49}0.201 &
      \cellcolor[rgb]{ .878,  .886,  .514}0.011 &
      \cellcolor[rgb]{ .878,  .89,  .514}0.020 &
      \cellcolor[rgb]{ .502,  .776,  .486}3.658 &
      \cellcolor[rgb]{ .973,  .427,  .42}0.162 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.106
      \\
    Google Cloud Vision &
      \cellcolor[rgb]{ .933,  .902,  .514}0.016 &
      \cellcolor[rgb]{ .992,  .78,  .49}0.051 &
      \cellcolor[rgb]{ .933,  .902,  .514}0.016 &
      \cellcolor[rgb]{ .992,  .78,  .49}0.051 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.139 &
      \cellcolor[rgb]{ .984,  .659,  .467}0.460 &
      \cellcolor[rgb]{ .953,  .91,  .518}0.025 &
      \cellcolor[rgb]{ .988,  .741,  .482}0.083 &
      \cellcolor[rgb]{ .965,  .914,  .518}0.008 &
      \cellcolor[rgb]{ .988,  .714,  .475}0.003 &
      \cellcolor[rgb]{ .992,  .792,  .49}0.004 &
      \cellcolor[rgb]{ .988,  .757,  .486}0.191 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.008 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.016 &
      \cellcolor[rgb]{ .647,  .82,  .494}3.715 &
      \cellcolor[rgb]{ .98,  .584,  .451}0.190 &
      \cellcolor[rgb]{ .984,  .667,  .467}0.145
      \\
    IBM Watson &
      \cellcolor[rgb]{ .729,  .843,  .502}0.026 &
      \cellcolor[rgb]{ .996,  .906,  .514}0.055 &
      \cellcolor[rgb]{ .729,  .843,  .502}0.026 &
      \cellcolor[rgb]{ .996,  .906,  .514}0.055 &
      \cellcolor[rgb]{ .769,  .855,  .506}0.214 &
      \cellcolor[rgb]{ .98,  .588,  .451}0.442 &
      \cellcolor[rgb]{ .733,  .847,  .506}0.042 &
      \cellcolor[rgb]{ .992,  .827,  .498}0.088 &
      \cellcolor[rgb]{ .898,  .894,  .514}0.008 &
      \cellcolor[rgb]{ .996,  .894,  .51}0.004 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.004 &
      \cellcolor[rgb]{ .62,  .816,  .498}0.293 &
      \cellcolor[rgb]{ .506,  .78,  .49}0.018 &
      \cellcolor[rgb]{ .51,  .78,  .49}0.034 &
      \cellcolor[rgb]{ .678,  .827,  .498}3.728 &
      \cellcolor[rgb]{ .976,  .518,  .439}0.178 &
      \cellcolor[rgb]{ .988,  .733,  .478}0.156
      \\
    Imagga &
      \cellcolor[rgb]{ .686,  .831,  .502}0.028 &
      \cellcolor[rgb]{ .525,  .788,  .494}0.063 &
      \cellcolor[rgb]{ .686,  .831,  .502}0.028 &
      \cellcolor[rgb]{ .525,  .788,  .494}0.063 &
      \cellcolor[rgb]{ .553,  .792,  .494}0.284 &
      \cellcolor[rgb]{ .706,  .839,  .502}0.559 &
      \cellcolor[rgb]{ .667,  .827,  .502}0.046 &
      \cellcolor[rgb]{ .608,  .812,  .498}0.102 &
      \cellcolor[rgb]{ .435,  .761,  .486}0.0106 &
      \cellcolor[rgb]{ .996,  .91,  .514}0.005 &
      \cellcolor[rgb]{ .886,  .89,  .514}0.005 &
      \cellcolor[rgb]{ .392,  .749,  .486}\textbf{0.324} &
      \cellcolor[rgb]{ .529,  .788,  .494}0.017 &
      \cellcolor[rgb]{ .525,  .784,  .49}0.033 &
      \cellcolor[rgb]{ .463,  .765,  .486}3.644 &
      \cellcolor[rgb]{ .988,  .745,  .482}0.220 &
      \cellcolor[rgb]{ .992,  .82,  .498}0.169
      \\
    Microsoft Computer Vision &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.042} &
      \cellcolor[rgb]{ .765,  .855,  .506}0.059 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.042} &
      \cellcolor[rgb]{ .765,  .855,  .506}0.059 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.337} &
      \cellcolor[rgb]{ .992,  .796,  .49}0.495 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.067} &
      \cellcolor[rgb]{ .882,  .89,  .514}0.095 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.0108} &
      \cellcolor[rgb]{ .98,  .584,  .451}0.002 &
      \cellcolor[rgb]{ .988,  .769,  .486}{0.003} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.324} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.020} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.038} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{3.614} &
      \cellcolor[rgb]{ .98,  .612,  .455}0.195 &
      \cellcolor[rgb]{ .973,  .443,  .424}0.111
      \\
    Wolfram &
      \cellcolor[rgb]{ .973,  .412,  .42}0.006 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.038 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.006 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.038 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.058 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.397 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.010 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.065 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.003 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.001 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.001 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.082 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.002 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.004 &
      \cellcolor[rgb]{ .976,  .914,  .514}3.845 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.159 &
      \cellcolor[rgb]{ .973,  .475,  .431}0.116
      \\
    DeepDetect &
      \cellcolor[rgb]{ .976,  .498,  .435}0.007 &
      \cellcolor[rgb]{ .996,  .882,  .51}0.054 &
      \cellcolor[rgb]{ .976,  .498,  .435}0.007 &
      \cellcolor[rgb]{ .996,  .882,  .51}0.054 &
      \cellcolor[rgb]{ .984,  .686,  .471}0.102 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.526 &
      \cellcolor[rgb]{ .976,  .533,  .443}0.013 &
      \cellcolor[rgb]{ .996,  .871,  .506}0.090 &
      \cellcolor[rgb]{ .984,  .639,  .463}0.005 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.005 &
      \cellcolor[rgb]{ .988,  .769,  .486}0.003 &
      \cellcolor[rgb]{ .992,  .804,  .494}0.205 &
      \cellcolor[rgb]{ .988,  .749,  .482}0.006 &
      \cellcolor[rgb]{ .988,  .753,  .482}0.012 &
      \cellcolor[rgb]{ .992,  .71,  .478}3.915 &
      \cellcolor[rgb]{ .925,  .902,  .514}0.256 &
      \cellcolor[rgb]{ .69,  .835,  .502}0.205
      \\
    InceptionResNet-v2 &
      \cellcolor[rgb]{ .984,  .918,  .518}0.013 &
      \cellcolor[rgb]{ .4,  .749,  .486}\textbf{0.065} &
      \cellcolor[rgb]{ .984,  .918,  .518}0.013 &
      \cellcolor[rgb]{ .4,  .749,  .486}\textbf{0.065} &
      \cellcolor[rgb]{ .941,  .906,  .518}0.158 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.594} &
      \cellcolor[rgb]{ .984,  .918,  .518}0.023 &
      \cellcolor[rgb]{ .412,  .753,  .486}\textbf{0.106} &
      \cellcolor[rgb]{ .91,  .898,  .514}0.008 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.008} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.006} &
      \cellcolor[rgb]{ .851,  .878,  .51}0.262 &
      \cellcolor[rgb]{ .949,  .91,  .518}0.009 &
      \cellcolor[rgb]{ .945,  .906,  .518}0.018 &
      \cellcolor[rgb]{ 1,  .922,  .518}3.853 &
      \cellcolor[rgb]{ .42,  .757,  .486}\textbf{0.283} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.225}
      \\
    Inception-v3 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.013 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.065} &
      \cellcolor[rgb]{ 1,  .922,  .518}0.013 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.065} &
      \cellcolor[rgb]{ .984,  .918,  .518}0.144 &
      \cellcolor[rgb]{ .424,  .757,  .486}0.590 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.022 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.107 &
      \cellcolor[rgb]{ .992,  .922,  .518}0.007 &
      \cellcolor[rgb]{ .439,  .761,  .486}\textbf{0.008} &
      \cellcolor[rgb]{ .6,  .808,  .498}\textbf{0.006} &
      \cellcolor[rgb]{ 1,  .922,  .518}0.242 &
      \cellcolor[rgb]{ .988,  .918,  .518}0.009 &
      \cellcolor[rgb]{ .984,  .918,  .518}0.017 &
      \cellcolor[rgb]{ 1,  .863,  .506}3.871 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.284 &
      \cellcolor[rgb]{ .392,  .749,  .486}0.225
      \\
    MobileNet-v2 &
      \cellcolor[rgb]{ .988,  .741,  .482}0.010 &
      \cellcolor[rgb]{ .584,  .804,  .494}0.062 &
      \cellcolor[rgb]{ .988,  .741,  .482}0.010 &
      \cellcolor[rgb]{ .584,  .804,  .494}0.062 &
      \cellcolor[rgb]{ .996,  .871,  .506}0.131 &
      \cellcolor[rgb]{ .455,  .765,  .486}0.587 &
      \cellcolor[rgb]{ .988,  .765,  .486}0.018 &
      \cellcolor[rgb]{ .584,  .804,  .494}0.102 &
      \cellcolor[rgb]{ .996,  .855,  .502}0.007 &
      \cellcolor[rgb]{ .58,  .804,  .494}0.007 &
      \cellcolor[rgb]{ .776,  .859,  .506}0.005 &
      \cellcolor[rgb]{ .996,  .914,  .514}0.241 &
      \cellcolor[rgb]{ .996,  .898,  .514}0.008 &
      \cellcolor[rgb]{ .996,  .906,  .514}0.016 &
      \cellcolor[rgb]{ 1,  .871,  .51}3.869 &
      \cellcolor[rgb]{ .584,  .804,  .494}0.274 &
      \cellcolor[rgb]{ .427,  .757,  .486}0.223
      \\
    Resnet50 &
      \cellcolor[rgb]{ .992,  .776,  .486}0.011 &
      \cellcolor[rgb]{ .529,  .788,  .494}0.063 &
      \cellcolor[rgb]{ .992,  .776,  .486}0.011 &
      \cellcolor[rgb]{ .529,  .788,  .494}0.063 &
      \cellcolor[rgb]{ .996,  .859,  .506}0.129 &
      \cellcolor[rgb]{ .533,  .788,  .494}0.578 &
      \cellcolor[rgb]{ .992,  .788,  .49}0.019 &
      \cellcolor[rgb]{ .537,  .788,  .494}0.103 &
      \cellcolor[rgb]{ .996,  .855,  .502}0.007 &
      \cellcolor[rgb]{ .667,  .827,  .502}0.006 &
      \cellcolor[rgb]{ .816,  .871,  .51}0.005 &
      \cellcolor[rgb]{ .984,  .918,  .518}0.245 &
      \cellcolor[rgb]{ .996,  .882,  .51}0.008 &
      \cellcolor[rgb]{ .996,  .89,  .51}0.015 &
      \cellcolor[rgb]{ .996,  .839,  .502}3.878 &
      \cellcolor[rgb]{ .725,  .843,  .502}0.266 &
      \cellcolor[rgb]{ .486,  .776,  .49}0.219
      \\
    VGG19 &
      \cellcolor[rgb]{ .98,  .557,  .447}0.008 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.055 &
      \cellcolor[rgb]{ .98,  .557,  .447}0.008 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.055 &
      \cellcolor[rgb]{ .984,  .682,  .471}0.101 &
      \cellcolor[rgb]{ .949,  .91,  .518}0.532 &
      \cellcolor[rgb]{ .98,  .576,  .451}0.014 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.093 &
      \cellcolor[rgb]{ .984,  .663,  .467}0.005 &
      \cellcolor[rgb]{ .776,  .859,  .506}0.006 &
      \cellcolor[rgb]{ .996,  .886,  .51}0.004 &
      \cellcolor[rgb]{ .992,  .78,  .49}0.198 &
      \cellcolor[rgb]{ .988,  .725,  .478}0.006 &
      \cellcolor[rgb]{ .988,  .729,  .478}0.012 &
      \cellcolor[rgb]{ .992,  .753,  .486}3.902 &
      \cellcolor[rgb]{ .902,  .894,  .514}0.257 &
      \cellcolor[rgb]{ .616,  .812,  .498}0.210
      \\
    YOLO-v3 &
      \cellcolor[rgb]{ .988,  .769,  .486}0.011 &
      \cellcolor[rgb]{ .996,  .89,  .51}0.054 &
      \cellcolor[rgb]{ .988,  .769,  .486}0.011 &
      \cellcolor[rgb]{ .996,  .89,  .51}0.054 &
      \cellcolor[rgb]{ .992,  .82,  .498}0.123 &
      \cellcolor[rgb]{ .996,  .882,  .51}0.517 &
      \cellcolor[rgb]{ .992,  .776,  .486}0.018 &
      \cellcolor[rgb]{ .996,  .863,  .506}0.090 &
      \cellcolor[rgb]{ .992,  .776,  .486}0.006 &
      \cellcolor[rgb]{ .816,  .871,  .51}0.006 &
      \cellcolor[rgb]{ .969,  .914,  .518}0.004 &
      \cellcolor[rgb]{ .682,  .831,  .502}0.285 &
      \cellcolor[rgb]{ .996,  .882,  .51}0.008 &
      \cellcolor[rgb]{ .996,  .894,  .51}0.016 &
      \cellcolor[rgb]{ .973,  .412,  .42}4.001 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.251 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.184
      \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc|cccccc|ccc}
    \toprule
   \textbf{API}& \textbf{Accuracy } & \textbf{Accuracy} & \textbf{Recall} & \textbf{Recall} & \textbf{Precision} & \textbf{Precision} & \textbf{F1} &
     \textbf{F1} & \textbf{Macro} & \textbf{Macro} & \textbf{Macro} & \textbf{Micro} & \textbf{Micro} & \textbf{Micro} & \textbf{WMD} & \textbf{Fine-Tuned} & \textbf{Fine-Tuned}\\
      & & \textbf{(Semantic)} &  & \textbf{(Semantic)} & & \textbf{(Semantic)} & & \textbf{(Semantic)}  & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}  & 
      & \textbf{BERT} & \textbf{RoBERTa}\\
      \midrule
    Clarifai &
      \cellcolor[rgb]{ .839,  .875,  .51}0.030 &
      \cellcolor[rgb]{ .976,  .514,  .439}0.077 &
      \cellcolor[rgb]{ .831,  .875,  .51}0.042 &
      \cellcolor[rgb]{ .98,  .573,  .451}0.101 &
      \cellcolor[rgb]{ .851,  .882,  .51}0.131 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.314 &
      \cellcolor[rgb]{ .835,  .875,  .51}0.054 &
      \cellcolor[rgb]{ .976,  .51,  .435}0.130 &
      \cellcolor[rgb]{ .545,  .792,  .494}0.012 &
      \cellcolor[rgb]{ .988,  .706,  .475}0.006 &
      \cellcolor[rgb]{ .992,  .796,  .49}0.005 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.160 &
      \cellcolor[rgb]{ .843,  .878,  .51}0.024 &
      \cellcolor[rgb]{ .847,  .878,  .51}0.042 &
      \cellcolor[rgb]{ .714,  .839,  .498}3.508 &
      \cellcolor[rgb]{ .973,  .443,  .424}0.253 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.220
      \\
    Google Cloud Vision &
      \cellcolor[rgb]{ .831,  .875,  .51}0.031 &
      \cellcolor[rgb]{ .992,  .78,  .49}0.092 &
      \cellcolor[rgb]{ .82,  .871,  .51}0.043 &
      \cellcolor[rgb]{ .992,  .812,  .494}0.119 &
      \cellcolor[rgb]{ .843,  .878,  .51}0.133 &
      \cellcolor[rgb]{ .992,  .792,  .49}0.396 &
      \cellcolor[rgb]{ .827,  .875,  .51}0.055 &
      \cellcolor[rgb]{ .992,  .788,  .49}0.156 &
      \cellcolor[rgb]{ .541,  .792,  .494}0.012 &
      \cellcolor[rgb]{ .996,  .894,  .51}0.008 &
      \cellcolor[rgb]{ .851,  .878,  .51}0.007 &
      \cellcolor[rgb]{ .824,  .871,  .51}0.196 &
      \cellcolor[rgb]{ .831,  .875,  .51}0.024 &
      \cellcolor[rgb]{ .827,  .875,  .51}0.044 &
      \cellcolor[rgb]{ .753,  .851,  .502}3.531 &
      \cellcolor[rgb]{ .988,  .71,  .475}0.311 &
      \cellcolor[rgb]{ .984,  .655,  .467}0.268
      \\
    IBM Watson &
      \cellcolor[rgb]{ .749,  .851,  .506}0.038 &
      \cellcolor[rgb]{ .973,  .463,  .427}0.074 &
      \cellcolor[rgb]{ .757,  .855,  .506}0.051 &
      \cellcolor[rgb]{ .973,  .447,  .424}0.091 &
      \cellcolor[rgb]{ .702,  .835,  .502}0.180 &
      \cellcolor[rgb]{ .984,  .631,  .459}0.362 &
      \cellcolor[rgb]{ .753,  .851,  .506}0.066 &
      \cellcolor[rgb]{ .973,  .431,  .42}0.123 &
      \cellcolor[rgb]{ .6,  .808,  .498}0.012 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.009 &
      \cellcolor[rgb]{ .49,  .776,  .49}\textbf{0.008} &
      \cellcolor[rgb]{ .392,  .749,  .486}\textbf{0.283} &
      \cellcolor[rgb]{ .655,  .824,  .498}0.035 &
      \cellcolor[rgb]{ .631,  .816,  .498}0.062 &
      \cellcolor[rgb]{ .929,  .902,  .514}3.627 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.247 &
      \cellcolor[rgb]{ .973,  .471,  .431}0.232
      \\
    Imagga &
      \cellcolor[rgb]{ .694,  .835,  .502}0.043 &
      \cellcolor[rgb]{ .988,  .922,  .518}0.101 &
      \cellcolor[rgb]{ .698,  .835,  .502}0.058 &
      \cellcolor[rgb]{ .89,  .89,  .514}0.130 &
      \cellcolor[rgb]{ .663,  .827,  .502}0.193 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.424 &
      \cellcolor[rgb]{ .682,  .831,  .502}0.076 &
      \cellcolor[rgb]{ .957,  .91,  .518}0.170 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.014} &
      \cellcolor[rgb]{ .882,  .89,  .514}0.009 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.008} &
      \cellcolor[rgb]{ .612,  .812,  .498}0.238 &
      \cellcolor[rgb]{ .651,  .824,  .498}0.035 &
      \cellcolor[rgb]{ .643,  .82,  .498}0.061 &
      \cellcolor[rgb]{ .576,  .796,  .49}3.432 &
      \cellcolor[rgb]{ .984,  .698,  .475}0.309 &
      \cellcolor[rgb]{ .988,  .725,  .478}0.282
      \\
    Microsoft Computer Vision &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.070} &
      \cellcolor[rgb]{ .788,  .863,  .506}0.105 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.095} &
      \cellcolor[rgb]{ .596,  .808,  .498}{0.138} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.283} &
      \cellcolor[rgb]{ .996,  .918,  .514}0.423 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.119} &
      \cellcolor[rgb]{ .804,  .867,  .51}0.176 &
      \cellcolor[rgb]{ .408,  .753,  .486}\textbf{0.014} &
      \cellcolor[rgb]{ .988,  .761,  .486}0.007 &
      \cellcolor[rgb]{ .612,  .812,  .498}{0.007} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.283} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.050} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.085} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{3.328} &
      \cellcolor[rgb]{ .988,  .753,  .482}0.320 &
      \cellcolor[rgb]{ .984,  .639,  .463}0.265
      \\
    Wolfram &
      \cellcolor[rgb]{ .973,  .412,  .42}0.009 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.070 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.012 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.089 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.041 &
      \cellcolor[rgb]{ .973,  .431,  .424}0.318 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.017 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.121 &
      \cellcolor[rgb]{ .984,  .667,  .467}0.006 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.003 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.003 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.090 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.006 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.012 &
      \cellcolor[rgb]{ 1,  .902,  .514}3.670 &
      \cellcolor[rgb]{ .973,  .439,  .424}0.253 &
      \cellcolor[rgb]{ .976,  .506,  .435}0.239
      \\
    DeepDetect &
      \cellcolor[rgb]{ .98,  .6,  .455}0.012 &
      \cellcolor[rgb]{ .996,  .867,  .506}0.097 &
      \cellcolor[rgb]{ .976,  .553,  .447}0.015 &
      \cellcolor[rgb]{ .996,  .867,  .506}0.123 &
      \cellcolor[rgb]{ .984,  .682,  .471}0.063 &
      \cellcolor[rgb]{ .984,  .918,  .518}0.425 &
      \cellcolor[rgb]{ .98,  .604,  .455}0.021 &
      \cellcolor[rgb]{ .996,  .867,  .506}0.164 &
      \cellcolor[rgb]{ .976,  .545,  .443}0.005 &
      \cellcolor[rgb]{ .996,  .914,  .514}0.009 &
      \cellcolor[rgb]{ .988,  .741,  .482}0.005 &
      \cellcolor[rgb]{ .988,  .722,  .478}0.133 &
      \cellcolor[rgb]{ .988,  .722,  .478}0.011 &
      \cellcolor[rgb]{ .988,  .722,  .478}0.021 &
      \cellcolor[rgb]{ .992,  .769,  .49}3.704 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.356 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.320
      \\
    InceptionResNet-v2 &
      \cellcolor[rgb]{ .984,  .918,  .518}0.018 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.113} &
      \cellcolor[rgb]{ .984,  .918,  .518}0.023 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.143} &
      \cellcolor[rgb]{ .98,  .918,  .518}0.089 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.486} &
      \cellcolor[rgb]{ .984,  .918,  .518}0.032 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.190} &
      \cellcolor[rgb]{ .957,  .91,  .518}0.007 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.013} &
      \cellcolor[rgb]{ .678,  .831,  .502}0.007 &
      \cellcolor[rgb]{ .941,  .906,  .518}0.172 &
      \cellcolor[rgb]{ .973,  .914,  .518}0.017 &
      \cellcolor[rgb]{ .969,  .914,  .518}0.030 &
      \cellcolor[rgb]{ .996,  .918,  .514}3.663 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.389} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.347}
      \\
    Inception-v3 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.016 &
      \cellcolor[rgb]{ .588,  .804,  .494}0.109 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.021 &
      \cellcolor[rgb]{ .565,  .796,  .494}0.139 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.081 &
      \cellcolor[rgb]{ .537,  .788,  .494}0.471 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.029 &
      \cellcolor[rgb]{ .584,  .804,  .494}0.183 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.007 &
      \cellcolor[rgb]{ .655,  .824,  .498}0.011 &
      \cellcolor[rgb]{ .871,  .886,  .514}0.007 &
      \cellcolor[rgb]{ .996,  .906,  .514}0.158 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.015 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.027 &
      \cellcolor[rgb]{ 1,  .922,  .518}3.664 &
      \cellcolor[rgb]{ .459,  .769,  .49}0.385 &
      \cellcolor[rgb]{ .561,  .796,  .494}0.340
      \\
    MobileNet-v2 &
      \cellcolor[rgb]{ .992,  .812,  .494}0.015 &
      \cellcolor[rgb]{ .804,  .867,  .51}0.105 &
      \cellcolor[rgb]{ .992,  .82,  .498}0.019 &
      \cellcolor[rgb]{ .831,  .875,  .51}0.132 &
      \cellcolor[rgb]{ .992,  .792,  .49}0.071 &
      \cellcolor[rgb]{ .69,  .835,  .502}0.455 &
      \cellcolor[rgb]{ .992,  .8,  .494}0.026 &
      \cellcolor[rgb]{ .78,  .859,  .506}0.176 &
      \cellcolor[rgb]{ .992,  .827,  .498}0.006 &
      \cellcolor[rgb]{ .725,  .843,  .502}0.010 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.006 &
      \cellcolor[rgb]{ .996,  .851,  .502}0.150 &
      \cellcolor[rgb]{ .992,  .835,  .498}0.013 &
      \cellcolor[rgb]{ .992,  .835,  .498}0.024 &
      \cellcolor[rgb]{ .996,  .847,  .506}3.684 &
      \cellcolor[rgb]{ .733,  .847,  .506}0.370 &
      \cellcolor[rgb]{ .655,  .824,  .498}0.336
      \\
    Resnet50 &
      \cellcolor[rgb]{ .992,  .78,  .49}0.014 &
      \cellcolor[rgb]{ .655,  .824,  .498}0.108 &
      \cellcolor[rgb]{ .992,  .788,  .49}0.019 &
      \cellcolor[rgb]{ .58,  .8,  .494}0.138 &
      \cellcolor[rgb]{ .992,  .82,  .498}0.074 &
      \cellcolor[rgb]{ .639,  .82,  .498}0.461 &
      \cellcolor[rgb]{ .992,  .78,  .49}0.026 &
      \cellcolor[rgb]{ .659,  .824,  .498}0.181 &
      \cellcolor[rgb]{ .992,  .82,  .498}0.006 &
      \cellcolor[rgb]{ .729,  .843,  .502}0.010 &
      \cellcolor[rgb]{ .996,  .906,  .514}0.006 &
      \cellcolor[rgb]{ .996,  .89,  .51}0.156 &
      \cellcolor[rgb]{ .996,  .855,  .502}0.014 &
      \cellcolor[rgb]{ .996,  .859,  .502}0.025 &
      \cellcolor[rgb]{ .996,  .843,  .506}3.685 &
      \cellcolor[rgb]{ .694,  .835,  .502}0.373 &
      \cellcolor[rgb]{ .678,  .831,  .502}0.335
      \\
    VGG19 &
      \cellcolor[rgb]{ .98,  .588,  .451}0.012 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.100 &
      \cellcolor[rgb]{ .976,  .541,  .443}0.015 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.128 &
      \cellcolor[rgb]{ .984,  .667,  .467}0.062 &
      \cellcolor[rgb]{ .922,  .902,  .514}0.432 &
      \cellcolor[rgb]{ .98,  .588,  .451}0.021 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.169 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.005 &
      \cellcolor[rgb]{ .961,  .91,  .518}0.009 &
      \cellcolor[rgb]{ .984,  .702,  .475}0.005 &
      \cellcolor[rgb]{ .984,  .69,  .471}0.128 &
      \cellcolor[rgb]{ .984,  .686,  .471}0.011 &
      \cellcolor[rgb]{ .984,  .69,  .471}0.020 &
      \cellcolor[rgb]{ .992,  .765,  .49}3.706 &
      \cellcolor[rgb]{ .925,  .902,  .514}0.360 &
      \cellcolor[rgb]{ .933,  .906,  .518}0.323
      \\
    YOLO-v3 &
      \cellcolor[rgb]{ .988,  .722,  .478}0.013 &
      \cellcolor[rgb]{ .984,  .678,  .471}0.086 &
      \cellcolor[rgb]{ .988,  .702,  .475}0.017 &
      \cellcolor[rgb]{ .984,  .678,  .471}0.109 &
      \cellcolor[rgb]{ .988,  .773,  .486}0.070 &
      \cellcolor[rgb]{ .988,  .765,  .486}0.390 &
      \cellcolor[rgb]{ .988,  .729,  .478}0.024 &
      \cellcolor[rgb]{ .984,  .694,  .475}0.148 &
      \cellcolor[rgb]{ .973,  .471,  .431}0.005 &
      \cellcolor[rgb]{ .996,  .91,  .514}0.008 &
      \cellcolor[rgb]{ .988,  .753,  .482}0.005 &
      \cellcolor[rgb]{ .875,  .886,  .514}0.186 &
      \cellcolor[rgb]{ .996,  .851,  .502}0.014 &
      \cellcolor[rgb]{ .996,  .867,  .506}0.025 &
      \cellcolor[rgb]{ .973,  .412,  .42}3.798 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.356 &
      \cellcolor[rgb]{ .98,  .918,  .518}0.321
      \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc|cccccc|ccc}
    \toprule
 \textbf{API}& \textbf{Accuracy } & \textbf{Accuracy} & \textbf{Recall} & \textbf{Recall} & \textbf{Precision} & \textbf{Precision} & \textbf{F1} &
     \textbf{F1} & \textbf{Macro} & \textbf{Macro} & \textbf{Macro} & \textbf{Micro} & \textbf{Micro} & \textbf{Micro} & \textbf{WMD} & \textbf{Fine-Tuned} & \textbf{Fine-Tuned}\\
      & & \textbf{(Semantic)} &  & \textbf{(Semantic)} & & \textbf{(Semantic)} & & \textbf{(Semantic)}  & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}  & 
      & \textbf{BERT} & \textbf{RoBERTa}\\
      \midrule
    Clarifai &
      \cellcolor[rgb]{ .812,  .871,  .51}0.037 &
      \cellcolor[rgb]{ .98,  .584,  .451}0.089 &
      \cellcolor[rgb]{ .8,  .867,  .51}0.059 &
      \cellcolor[rgb]{ .984,  .678,  .471}0.136 &
      \cellcolor[rgb]{ .824,  .871,  .51}0.116 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.274 &
      \cellcolor[rgb]{ .804,  .867,  .51}0.066 &
      \cellcolor[rgb]{ .98,  .612,  .455}0.153 &
      \cellcolor[rgb]{ .545,  .792,  .494}0.015 &
      \cellcolor[rgb]{ .988,  .733,  .478}0.009 &
      \cellcolor[rgb]{ .843,  .878,  .51}0.007 &
      \cellcolor[rgb]{ .906,  .894,  .514}0.149 &
      \cellcolor[rgb]{ .792,  .863,  .506}0.036 &
      \cellcolor[rgb]{ .8,  .867,  .51}0.057 &
      \cellcolor[rgb]{ .725,  .843,  .502}3.445 &
      \cellcolor[rgb]{ .98,  .573,  .447}0.297 &
      \cellcolor[rgb]{ .98,  .557,  .447}0.273
      \\
    Google Cloud Vision &
      \cellcolor[rgb]{ .835,  .875,  .51}0.034 &
      \cellcolor[rgb]{ .992,  .788,  .49}0.105 &
      \cellcolor[rgb]{ .824,  .871,  .51}0.056 &
      \cellcolor[rgb]{ .992,  .824,  .498}0.155 &
      \cellcolor[rgb]{ .831,  .875,  .51}0.114 &
      \cellcolor[rgb]{ .992,  .808,  .494}0.348 &
      \cellcolor[rgb]{ .827,  .875,  .51}0.062 &
      \cellcolor[rgb]{ .992,  .8,  .494}0.179 &
      \cellcolor[rgb]{ .482,  .773,  .49}0.016 &
      \cellcolor[rgb]{ .859,  .882,  .51}0.013 &
      \cellcolor[rgb]{ .525,  .788,  .494}0.010 &
      \cellcolor[rgb]{ .745,  .851,  .506}0.185 &
      \cellcolor[rgb]{ .82,  .871,  .51}0.033 &
      \cellcolor[rgb]{ .808,  .867,  .51}0.056 &
      \cellcolor[rgb]{ .78,  .859,  .502}3.480 &
      \cellcolor[rgb]{ .988,  .769,  .486}0.351 &
      \cellcolor[rgb]{ .988,  .761,  .486}0.318
      \\
    IBM Watson &
      \cellcolor[rgb]{ .8,  .867,  .51}0.038 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.075 &
      \cellcolor[rgb]{ .824,  .871,  .51}0.055 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.100 &
      \cellcolor[rgb]{ .675,  .827,  .502}0.161 &
      \cellcolor[rgb]{ .988,  .741,  .482}0.336 &
      \cellcolor[rgb]{ .804,  .867,  .51}0.066 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.125 &
      \cellcolor[rgb]{ .655,  .824,  .498}0.013 &
      \cellcolor[rgb]{ .992,  .827,  .498}0.011 &
      \cellcolor[rgb]{ .624,  .816,  .498}0.009 &
      \cellcolor[rgb]{ .412,  .753,  .486}0.261 &
      \cellcolor[rgb]{ .765,  .855,  .506}0.038 &
      \cellcolor[rgb]{ .729,  .843,  .502}0.066 &
      \cellcolor[rgb]{ 1,  .886,  .514}3.625 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.253 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.240
      \\
    Imagga &
      \cellcolor[rgb]{ .69,  .835,  .502}0.049 &
      \cellcolor[rgb]{ .996,  .878,  .51}0.113 &
      \cellcolor[rgb]{ .686,  .831,  .502}0.078 &
      \cellcolor[rgb]{ .996,  .91,  .514}0.167 &
      \cellcolor[rgb]{ .686,  .831,  .502}0.158 &
      \cellcolor[rgb]{ .992,  .824,  .498}0.352 &
      \cellcolor[rgb]{ .675,  .827,  .502}0.088 &
      \cellcolor[rgb]{ .996,  .89,  .51}0.192 &
      \cellcolor[rgb]{ .533,  .788,  .494}0.0153 &
      \cellcolor[rgb]{ .925,  .902,  .514}0.013 &
      \cellcolor[rgb]{ .549,  .792,  .494}0.010 &
      \cellcolor[rgb]{ .663,  .827,  .502}0.204 &
      \cellcolor[rgb]{ .647,  .824,  .498}0.048 &
      \cellcolor[rgb]{ .647,  .82,  .498}0.077 &
      \cellcolor[rgb]{ .6,  .804,  .494}3.365 &
      \cellcolor[rgb]{ .988,  .741,  .482}0.343 &
      \cellcolor[rgb]{ .992,  .812,  .494}0.330
      \\
    Microsoft Computer Vision &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.079} &
      \cellcolor[rgb]{ .431,  .757,  .486}0.129 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.126} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.193} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.248} &
      \cellcolor[rgb]{ .612,  .812,  .498}0.396 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.137} &
      \cellcolor[rgb]{ .475,  .773,  .49}0.214 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.0181} &
      \cellcolor[rgb]{ .992,  .843,  .502}0.011 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.011} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.266} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.069} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.110} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{3.229} &
      \cellcolor[rgb]{ .992,  .839,  .498}0.370 &
      \cellcolor[rgb]{ .992,  .784,  .49}0.324
      \\
    Wolfram &
      \cellcolor[rgb]{ .973,  .412,  .42}0.011 &
      \cellcolor[rgb]{ .98,  .6,  .455}0.090 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.018 &
      \cellcolor[rgb]{ .984,  .627,  .459}0.129 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.037 &
      \cellcolor[rgb]{ .976,  .498,  .435}0.291 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.020 &
      \cellcolor[rgb]{ .98,  .62,  .459}0.154 &
      \cellcolor[rgb]{ .976,  .918,  .518}0.007 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.004 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.003 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.083 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.009 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.017 &
      \cellcolor[rgb]{ .976,  .914,  .514}3.603 &
      \cellcolor[rgb]{ .98,  .584,  .451}0.300 &
      \cellcolor[rgb]{ .984,  .643,  .463}0.292
      \\
    DeepDetect &
      \cellcolor[rgb]{ .98,  .569,  .447}0.013 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.116 &
      \cellcolor[rgb]{ .973,  .475,  .431}0.019 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.168 &
      \cellcolor[rgb]{ .984,  .647,  .463}0.048 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.369 &
      \cellcolor[rgb]{ .98,  .565,  .447}0.024 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.196 &
      \cellcolor[rgb]{ .976,  .533,  .443}0.005 &
      \cellcolor[rgb]{ .992,  .808,  .494}0.010 &
      \cellcolor[rgb]{ .988,  .718,  .478}0.005 &
      \cellcolor[rgb]{ .988,  .71,  .475}0.109 &
      \cellcolor[rgb]{ .988,  .737,  .482}0.015 &
      \cellcolor[rgb]{ .988,  .737,  .478}0.026 &
      \cellcolor[rgb]{ .996,  .78,  .49}3.647 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.392 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.354
      \\
    InceptionResNet-v2 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.017 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.130} &
      \cellcolor[rgb]{ 1,  .922,  .518}0.027 &
      \cellcolor[rgb]{ .541,  .792,  .494}0.187 &
      \cellcolor[rgb]{ .996,  .922,  .518}0.063 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.411} &
      \cellcolor[rgb]{ 1,  .922,  .518}0.032 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.217} &
      \cellcolor[rgb]{ 1,  .922,  .518}0.006 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.015} &
      \cellcolor[rgb]{ .965,  .914,  .518}0.007 &
      \cellcolor[rgb]{ .996,  .902,  .514}0.125 &
      \cellcolor[rgb]{ .992,  .922,  .518}0.019 &
      \cellcolor[rgb]{ .992,  .922,  .518}0.033 &
      \cellcolor[rgb]{ .984,  .914,  .514}3.606 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.423} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.375}
      \\
    Inception-v3 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.017 &
      \cellcolor[rgb]{ .537,  .788,  .494}0.126 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.027 &
      \cellcolor[rgb]{ .608,  .812,  .498}0.184 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.062 &
      \cellcolor[rgb]{ .553,  .796,  .494}0.400 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.031 &
      \cellcolor[rgb]{ .529,  .788,  .494}0.212 &
      \cellcolor[rgb]{ .996,  .859,  .502}0.006 &
      \cellcolor[rgb]{ .686,  .831,  .502}0.014 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.006 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.127 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.018 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.032 &
      \cellcolor[rgb]{ 1,  .922,  .518}3.616 &
      \cellcolor[rgb]{ .49,  .776,  .49}0.418 &
      \cellcolor[rgb]{ .494,  .776,  .49}0.371
      \\
    MobileNet-v2 &
      \cellcolor[rgb]{ .988,  .733,  .478}0.015 &
      \cellcolor[rgb]{ .675,  .831,  .502}0.123 &
      \cellcolor[rgb]{ .988,  .722,  .478}0.023 &
      \cellcolor[rgb]{ .71,  .839,  .502}0.180 &
      \cellcolor[rgb]{ .988,  .745,  .482}0.053 &
      \cellcolor[rgb]{ .686,  .831,  .502}0.391 &
      \cellcolor[rgb]{ .988,  .729,  .478}0.027 &
      \cellcolor[rgb]{ .663,  .827,  .502}0.208 &
      \cellcolor[rgb]{ .984,  .675,  .467}0.005 &
      \cellcolor[rgb]{ .737,  .847,  .506}0.013 &
      \cellcolor[rgb]{ .996,  .871,  .506}0.006 &
      \cellcolor[rgb]{ .992,  .831,  .498}0.120 &
      \cellcolor[rgb]{ .992,  .82,  .498}0.016 &
      \cellcolor[rgb]{ .992,  .82,  .498}0.029 &
      \cellcolor[rgb]{ .996,  .827,  .502}3.637 &
      \cellcolor[rgb]{ .675,  .831,  .502}0.408 &
      \cellcolor[rgb]{ .639,  .82,  .498}0.366
      \\
    Resnet50 &
      \cellcolor[rgb]{ .988,  .729,  .478}0.015 &
      \cellcolor[rgb]{ .675,  .827,  .502}0.123 &
      \cellcolor[rgb]{ .988,  .71,  .475}0.023 &
      \cellcolor[rgb]{ .69,  .835,  .502}0.181 &
      \cellcolor[rgb]{ .988,  .757,  .486}0.054 &
      \cellcolor[rgb]{ .702,  .835,  .502}0.390 &
      \cellcolor[rgb]{ .988,  .722,  .478}0.027 &
      \cellcolor[rgb]{ .671,  .827,  .502}0.208 &
      \cellcolor[rgb]{ .976,  .518,  .439}0.005 &
      \cellcolor[rgb]{ .835,  .875,  .51}0.013 &
      \cellcolor[rgb]{ .992,  .78,  .49}0.005 &
      \cellcolor[rgb]{ .992,  .792,  .49}0.116 &
      \cellcolor[rgb]{ .992,  .812,  .494}0.016 &
      \cellcolor[rgb]{ .992,  .812,  .494}0.028 &
      \cellcolor[rgb]{ 1,  .863,  .506}3.629 &
      \cellcolor[rgb]{ .631,  .816,  .498}0.411 &
      \cellcolor[rgb]{ .561,  .796,  .494}0.369
      \\
    VGG19 &
      \cellcolor[rgb]{ .98,  .6,  .455}0.013 &
      \cellcolor[rgb]{ .878,  .886,  .514}0.119 &
      \cellcolor[rgb]{ .976,  .553,  .447}0.020 &
      \cellcolor[rgb]{ .835,  .875,  .51}0.175 &
      \cellcolor[rgb]{ .984,  .667,  .467}0.049 &
      \cellcolor[rgb]{ .906,  .898,  .514}0.376 &
      \cellcolor[rgb]{ .98,  .596,  .455}0.024 &
      \cellcolor[rgb]{ .89,  .89,  .514}0.200 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.005 &
      \cellcolor[rgb]{ .996,  .875,  .506}0.011 &
      \cellcolor[rgb]{ .988,  .706,  .475}0.005 &
      \cellcolor[rgb]{ .984,  .682,  .471}0.107 &
      \cellcolor[rgb]{ .988,  .714,  .475}0.014 &
      \cellcolor[rgb]{ .988,  .71,  .475}0.025 &
      \cellcolor[rgb]{ .996,  .784,  .494}3.646 &
      \cellcolor[rgb]{ .878,  .886,  .514}0.398 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.354
      \\
    YOLO-v3 &
      \cellcolor[rgb]{ .988,  .765,  .486}0.015 &
      \cellcolor[rgb]{ .988,  .769,  .486}0.104 &
      \cellcolor[rgb]{ .988,  .761,  .486}0.024 &
      \cellcolor[rgb]{ .992,  .808,  .494}0.153 &
      \cellcolor[rgb]{ .992,  .78,  .49}0.055 &
      \cellcolor[rgb]{ .988,  .749,  .482}0.337 &
      \cellcolor[rgb]{ .988,  .761,  .486}0.028 &
      \cellcolor[rgb]{ .992,  .788,  .49}0.178 &
      \cellcolor[rgb]{ .973,  .427,  .42}0.005 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.012 &
      \cellcolor[rgb]{ .988,  .761,  .486}0.005 &
      \cellcolor[rgb]{ .906,  .894,  .514}0.149 &
      \cellcolor[rgb]{ .996,  .882,  .51}0.017 &
      \cellcolor[rgb]{ .996,  .906,  .514}0.031 &
      \cellcolor[rgb]{ .973,  .412,  .42}3.726 &
      \cellcolor[rgb]{ .816,  .871,  .51}0.401 &
      \cellcolor[rgb]{ .643,  .82,  .498}0.366
      \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc|cccccc|ccc}
    \toprule
   \textbf{API}& \textbf{Top} & \textbf{Accuracy } & \textbf{Accuracy} & \textbf{Recall} & \textbf{Recall} & \textbf{Precision} & \textbf{Precision} & \textbf{F1} &
     \textbf{F1} & \textbf{Macro} & \textbf{Macro} & \textbf{Macro} & \textbf{Micro} & \textbf{Micro} & \textbf{Micro} & \textbf{WMD} & \textbf{Fine-Tuned} & \textbf{Fine-Tuned}\\
      && & \textbf{(Semantic)} &  & \textbf{(Semantic)} & & \textbf{(Semantic)} & & \textbf{(Semantic)}  & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}  & 
      &\textbf{BERT} & \textbf{RoBERTa}\\
    \midrule
         Microsoft Computer Vision &
      1 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.042 &
      \cellcolor[rgb]{ .984,  .694,  .471}0.059 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.042 &
      \cellcolor[rgb]{ .984,  .694,  .471}0.059 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.337 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.495 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.067 &
      \cellcolor[rgb]{ .98,  .624,  .459}0.095 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.011 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.002 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.0034 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.3240 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.020 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.038 &
      \cellcolor[rgb]{ 1,  .922,  .518}3.614 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.195 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.111
      \\
    Resnet50 &
      1 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.011 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.063 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.011 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.063 &
      \cellcolor[rgb]{ .973,  .424,  .42}0.129 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.578 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.019 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.103 &
      \cellcolor[rgb]{ .976,  .522,  .439}0.007 &
      \cellcolor[rgb]{ .42,  .757,  .486}0.006 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.0049 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.2445 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.008 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.015 &
      \cellcolor[rgb]{ .984,  .576,  .451}3.878 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.266 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.219
      \\
    Resnet50 (coco) &
      1 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.057 &
      \cellcolor[rgb]{ .404,  .749,  .486}0.089 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.057 &
      \cellcolor[rgb]{ .404,  .749,  .486}0.089 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.505 &
      \cellcolor[rgb]{ .408,  .753,  .486}0.798 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.094 &
      \cellcolor[rgb]{ .404,  .753,  .486}0.148 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.009 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.006 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.0066 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.3784 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.027 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.050 &
      \cellcolor[rgb]{ .518,  .78,  .486}3.493 &
      \cellcolor[rgb]{ .682,  .831,  .502}0.259 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.168
      \\
    YOLO-v3 &
      1 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.011 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.054 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.011 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.054 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.123 &
      \cellcolor[rgb]{ .976,  .545,  .443}0.517 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.018 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.090 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.006 &
      \cellcolor[rgb]{ .996,  .918,  .514}0.006 &
      \cellcolor[rgb]{ .988,  .769,  .486}0.0045 &
      \cellcolor[rgb]{ .984,  .671,  .467}0.2850 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.008 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.016 &
      \cellcolor[rgb]{ .973,  .412,  .42}4.001 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.251 &
      \cellcolor[rgb]{ .804,  .867,  .51}0.184
      \\
    YOLO-v3 (coco) &
      1 &
      \cellcolor[rgb]{ .447,  .765,  .486}0.056 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.090 &
      \cellcolor[rgb]{ .447,  .765,  .486}0.056 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.090 &
      \cellcolor[rgb]{ .443,  .765,  .486}0.489 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.804 &
      \cellcolor[rgb]{ .443,  .761,  .486}0.092 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.149 &
      \cellcolor[rgb]{ .988,  .918,  .518}0.009 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.006 &
      \cellcolor[rgb]{ .624,  .816,  .498}0.0060 &
      \cellcolor[rgb]{ .824,  .871,  .51}0.3397 &
      \cellcolor[rgb]{ .627,  .816,  .498}0.024 &
      \cellcolor[rgb]{ .635,  .82,  .498}0.045 &
      \cellcolor[rgb]{ .388,  .745,  .482}3.459 &
      \cellcolor[rgb]{ .992,  .82,  .498}0.241 &
      \cellcolor[rgb]{ .988,  .733,  .478}0.147
      \\
    \midrule
    Microsoft Computer Vision &
      3 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.070 &
      \cellcolor[rgb]{ .996,  .851,  .502}0.105 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.095 &
      \cellcolor[rgb]{ .996,  .914,  .514}0.138 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.283 &
      \cellcolor[rgb]{ .984,  .647,  .463}0.423 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.119 &
      \cellcolor[rgb]{ .992,  .843,  .502}0.176 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.014 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.007 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.0073 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.2830 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.050 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.085 &
      \cellcolor[rgb]{ 1,  .922,  .518}3.328 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.320 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.265
      \\
    Resnet50 &
      3 &
      \cellcolor[rgb]{ .973,  .416,  .42}0.014 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.108 &
      \cellcolor[rgb]{ .973,  .42,  .42}0.019 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.138 &
      \cellcolor[rgb]{ .973,  .42,  .42}0.074 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.461 &
      \cellcolor[rgb]{ .973,  .416,  .42}0.026 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.181 &
      \cellcolor[rgb]{ .98,  .616,  .459}0.006 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.010 &
      \cellcolor[rgb]{ .984,  .631,  .459}0.0060 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.1559 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.014 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.025 &
      \cellcolor[rgb]{ .98,  .537,  .443}3.685 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.373 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.335
      \\
    Resnet50 (coco) &
      3 &
      \cellcolor[rgb]{ .765,  .855,  .506}0.071 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.149 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.090 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.177 &
      \cellcolor[rgb]{ .627,  .816,  .498}0.316 &
      \cellcolor[rgb]{ .439,  .761,  .486}0.632 &
      \cellcolor[rgb]{ .678,  .831,  .502}0.121 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.242 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.008 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.011 &
      \cellcolor[rgb]{ .553,  .792,  .494}0.0089 &
      \cellcolor[rgb]{ .506,  .78,  .49}0.3377 &
      \cellcolor[rgb]{ .988,  .922,  .518}0.047 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.083 &
      \cellcolor[rgb]{ .447,  .761,  .482}3.276 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.390 &
      \cellcolor[rgb]{ .89,  .89,  .514}0.324
      \\
    YOLO-v3 &
      3 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.013 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.086 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.017 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.109 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.070 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.390 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.024 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.148 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.005 &
      \cellcolor[rgb]{ .984,  .643,  .463}0.008 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.0049 &
      \cellcolor[rgb]{ .976,  .529,  .439}0.1855 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.014 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.025 &
      \cellcolor[rgb]{ .973,  .412,  .42}3.798 &
      \cellcolor[rgb]{ .988,  .761,  .486}0.356 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.321
      \\
    YOLO-v3 (coco) &
      3&
      \cellcolor[rgb]{ .388,  .745,  .482}0.072 &
      \cellcolor[rgb]{ .396,  .749,  .486}0.148 &
      \cellcolor[rgb]{ .992,  .922,  .518}0.090 &
      \cellcolor[rgb]{ .435,  .761,  .486}0.174 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.338 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.646 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.123 &
      \cellcolor[rgb]{ .408,  .753,  .486}0.240 &
      \cellcolor[rgb]{ .875,  .886,  .514}0.009 &
      \cellcolor[rgb]{ .678,  .831,  .502}0.011 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.0094 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.3502 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.047 &
      \cellcolor[rgb]{ .91,  .898,  .514}0.084 &
      \cellcolor[rgb]{ .388,  .745,  .482}3.270 &
      \cellcolor[rgb]{ .682,  .831,  .502}0.381 &
      \cellcolor[rgb]{ .992,  .839,  .502}0.313
      \\
    \midrule
    Microsoft Computer Vision &
      5 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.079 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.129 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.126 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.193 &
      \cellcolor[rgb]{ .8,  .867,  .51}0.248 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.396 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.137 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.214 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.018 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.011 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.0107 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.2657 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.069 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.110 &
      \cellcolor[rgb]{ .455,  .761,  .482}3.229 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.370 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.324
      \\
    Resnet50 &
      5 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.015 &
      \cellcolor[rgb]{ .992,  .808,  .494}0.123 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.023 &
      \cellcolor[rgb]{ .988,  .761,  .486}0.181 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.054 &
      \cellcolor[rgb]{ .996,  .867,  .506}0.390 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.027 &
      \cellcolor[rgb]{ .992,  .824,  .498}0.208 &
      \cellcolor[rgb]{ .973,  .451,  .427}0.005 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.013 &
      \cellcolor[rgb]{ .973,  .427,  .42}0.0055 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.1163 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.016 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.028 &
      \cellcolor[rgb]{ .98,  .514,  .439}3.629 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.411 &
      \cellcolor[rgb]{ .6,  .808,  .498}0.369
      \\
    Resnet50 (coco) &
      5 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.067 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.162 &
      \cellcolor[rgb]{ .988,  .922,  .518}0.100 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.216 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.235 &
      \cellcolor[rgb]{ .502,  .78,  .49}0.522 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.118 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.264 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.008 &
      \cellcolor[rgb]{ .514,  .78,  .49}0.013 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.0089 &
      \cellcolor[rgb]{ .671,  .827,  .502}0.3029 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.055 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.093 &
      \cellcolor[rgb]{ .388,  .745,  .482}3.229 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.421 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.371
      \\
    YOLO-v3 &
      5&
      \cellcolor[rgb]{ .973,  .416,  .42}0.015 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.104 &
      \cellcolor[rgb]{ .973,  .416,  .42}0.024 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.153 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.055 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.337 &
      \cellcolor[rgb]{ .973,  .416,  .42}0.028 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.178 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.005 &
      \cellcolor[rgb]{ .988,  .714,  .475}0.012 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.0053 &
      \cellcolor[rgb]{ .976,  .522,  .439}0.1491 &
      \cellcolor[rgb]{ .973,  .427,  .42}0.017 &
      \cellcolor[rgb]{ .973,  .431,  .424}0.031 &
      \cellcolor[rgb]{ .973,  .412,  .42}3.726 &
      \cellcolor[rgb]{ .992,  .804,  .494}0.401 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.366
      \\
    YOLO-v3 (coco) &
      5 &
      \cellcolor[rgb]{ .788,  .863,  .506}0.071 &
      \cellcolor[rgb]{ .435,  .761,  .486}0.159 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.100 &
      \cellcolor[rgb]{ .659,  .824,  .498}0.206 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.273 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.550 &
      \cellcolor[rgb]{ .831,  .875,  .51}0.123 &
      \cellcolor[rgb]{ .459,  .765,  .486}0.259 &
      \cellcolor[rgb]{ .933,  .902,  .514}0.009 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.013 &
      \cellcolor[rgb]{ .686,  .831,  .502}0.0098 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.3343 &
      \cellcolor[rgb]{ .98,  .918,  .518}0.056 &
      \cellcolor[rgb]{ .922,  .902,  .514}0.096 &
      \cellcolor[rgb]{ 1,  .922,  .518}3.231 &
      \cellcolor[rgb]{ .949,  .91,  .518}0.411 &
      \cellcolor[rgb]{ .992,  .796,  .494}0.356
      \\

     \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc|cccccc|ccc}
    \toprule
     \textbf{API}& \textbf{Accuracy } & \textbf{Accuracy} & \textbf{Recall} & \textbf{Recall} & \textbf{Precision} & \textbf{Precision} & \textbf{F1} &
     \textbf{F1} & \textbf{Macro} & \textbf{Macro} & \textbf{Macro} & \textbf{Micro} & \textbf{Micro} & \textbf{Micro} & \textbf{WMD} & \textbf{Fine-Tuned} & \textbf{Fine-Tuned}\\
      & & \textbf{(Semantic)} &  & \textbf{(Semantic)} & & \textbf{(Semantic)} & & \textbf{(Semantic)}  & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}  & 
      & \textbf{BERT} & \textbf{RoBERTa}\\
    \midrule
           Clarifai &
      \cellcolor[rgb]{ .804,  .867,  .51}0.071 &
      \cellcolor[rgb]{ .725,  .843,  .502}0.153 &
      \cellcolor[rgb]{ .804,  .867,  .51}0.071 &
      \cellcolor[rgb]{ .725,  .843,  .502}0.153 &
      \cellcolor[rgb]{ .851,  .878,  .51}0.207 &
      \cellcolor[rgb]{ .82,  .871,  .51}0.476 &
      \cellcolor[rgb]{ .816,  .871,  .51}0.098 &
      \cellcolor[rgb]{ .761,  .855,  .506}0.212 &
      \cellcolor[rgb]{ .761,  .855,  .506}0.166 &
      \cellcolor[rgb]{ .988,  .761,  .486}0.075 &
      \cellcolor[rgb]{ .871,  .886,  .514}0.091 &
      \cellcolor[rgb]{ .443,  .761,  .486}0.863 &
      \cellcolor[rgb]{ .835,  .875,  .51}0.053 &
      \cellcolor[rgb]{ .816,  .871,  .51}0.099 &
      \cellcolor[rgb]{ .698,  .831,  .498}3.241 &
      \cellcolor[rgb]{ .757,  .851,  .506}0.315 &
      \cellcolor[rgb]{ .71,  .839,  .502}0.290
      \\
    Google Cloud Vision &
      \cellcolor[rgb]{ .776,  .859,  .506}0.079 &
      \cellcolor[rgb]{ .851,  .882,  .51}0.131 &
      \cellcolor[rgb]{ .776,  .859,  .506}0.079 &
      \cellcolor[rgb]{ .851,  .882,  .51}0.131 &
      \cellcolor[rgb]{ .831,  .875,  .51}0.226 &
      \cellcolor[rgb]{ .949,  .91,  .518}0.402 &
      \cellcolor[rgb]{ .792,  .863,  .506}0.109 &
      \cellcolor[rgb]{ .882,  .89,  .514}0.182 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.278} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.118} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.145} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.896} &
      \cellcolor[rgb]{ .812,  .871,  .51}0.057 &
      \cellcolor[rgb]{ .792,  .863,  .506}0.108 &
      \cellcolor[rgb]{ .769,  .855,  .502}3.343 &
      \cellcolor[rgb]{ .675,  .827,  .502}0.338 &
      \cellcolor[rgb]{ .675,  .827,  .502}0.297
      \\
    IBM Watson &
      \cellcolor[rgb]{ .925,  .902,  .514}0.038 &
      \cellcolor[rgb]{ .98,  .918,  .518}0.109 &
      \cellcolor[rgb]{ .925,  .902,  .514}0.038 &
      \cellcolor[rgb]{ .98,  .918,  .518}0.109 &
      \cellcolor[rgb]{ .937,  .906,  .518}0.121 &
      \cellcolor[rgb]{ .949,  .91,  .518}0.401 &
      \cellcolor[rgb]{ .925,  .902,  .514}0.054 &
      \cellcolor[rgb]{ .98,  .918,  .518}0.158 &
      \cellcolor[rgb]{ .965,  .914,  .518}0.106 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.036 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.045 &
      \cellcolor[rgb]{ .51,  .78,  .49}0.820 &
      \cellcolor[rgb]{ .929,  .902,  .514}0.031 &
      \cellcolor[rgb]{ .918,  .898,  .514}0.059 &
      \cellcolor[rgb]{ .792,  .859,  .502}3.379 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.206 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.198
      \\
    Imagga &
      \cellcolor[rgb]{ .804,  .867,  .51}0.071 &
      \cellcolor[rgb]{ .788,  .863,  .506}0.142 &
      \cellcolor[rgb]{ .804,  .867,  .51}0.071 &
      \cellcolor[rgb]{ .788,  .863,  .506}0.142 &
      \cellcolor[rgb]{ .839,  .875,  .51}0.218 &
      \cellcolor[rgb]{ .898,  .894,  .514}0.431 &
      \cellcolor[rgb]{ .816,  .871,  .51}0.099 &
      \cellcolor[rgb]{ .824,  .871,  .51}0.198 &
      \cellcolor[rgb]{ .627,  .816,  .498}0.207 &
      \cellcolor[rgb]{ .725,  .843,  .502}0.104 &
      \cellcolor[rgb]{ .616,  .812,  .498}0.120 &
      \cellcolor[rgb]{ .565,  .796,  .494}0.787 &
      \cellcolor[rgb]{ .824,  .871,  .51}0.055 &
      \cellcolor[rgb]{ .804,  .867,  .51}0.103 &
      \cellcolor[rgb]{ .82,  .871,  .506}3.420 &
      \cellcolor[rgb]{ .729,  .847,  .506}0.322 &
      \cellcolor[rgb]{ .71,  .839,  .502}0.290
      \\
    Microsoft Computer Vision &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.185} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.212} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.185} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.212} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.667} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.729} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.271} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.306} &
      \cellcolor[rgb]{ .51,  .78,  .49}0.242 &
      \cellcolor[rgb]{ .447,  .765,  .486}0.116 &
      \cellcolor[rgb]{ .42,  .757,  .486}0.142 &
      \cellcolor[rgb]{ .435,  .761,  .486}0.867 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.156} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.264} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{2.795} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.420} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.359}
      \\
    Wolfram &
      \cellcolor[rgb]{ .898,  .894,  .514}0.046 &
      \cellcolor[rgb]{ .988,  .918,  .518}0.107 &
      \cellcolor[rgb]{ .898,  .894,  .514}0.046 &
      \cellcolor[rgb]{ .988,  .918,  .518}0.107 &
      \cellcolor[rgb]{ .871,  .886,  .514}0.187 &
      \cellcolor[rgb]{ .965,  .914,  .518}0.391 &
      \cellcolor[rgb]{ .886,  .89,  .514}0.069 &
      \cellcolor[rgb]{ .98,  .918,  .518}0.158 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.094 &
      \cellcolor[rgb]{ .988,  .737,  .482}0.072 &
      \cellcolor[rgb]{ .992,  .82,  .498}0.070 &
      \cellcolor[rgb]{ .565,  .796,  .494}0.786 &
      \cellcolor[rgb]{ .855,  .882,  .51}0.047 &
      \cellcolor[rgb]{ .839,  .878,  .51}0.090 &
      \cellcolor[rgb]{ .969,  .91,  .514}3.629 &
      \cellcolor[rgb]{ .867,  .886,  .514}0.282 &
      \cellcolor[rgb]{ .918,  .898,  .514}0.244
      \\
    DeepDetect &
      \cellcolor[rgb]{ .973,  .412,  .42}0.008 &
      \cellcolor[rgb]{ .976,  .506,  .435}0.084 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.008 &
      \cellcolor[rgb]{ .976,  .506,  .435}0.084 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.028 &
      \cellcolor[rgb]{ .984,  .635,  .463}0.317 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.011 &
      \cellcolor[rgb]{ .976,  .553,  .443}0.125 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.059 &
      \cellcolor[rgb]{ .98,  .569,  .447}0.054 &
      \cellcolor[rgb]{ .976,  .525,  .439}0.052 &
      \cellcolor[rgb]{ .973,  .416,  .42}0.394 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.007 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.014 &
      \cellcolor[rgb]{ .984,  .608,  .459}3.756 &
      \cellcolor[rgb]{ .98,  .6,  .455}0.220 &
      \cellcolor[rgb]{ .98,  .584,  .451}0.208
      \\
    InceptionResNet-v2 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.016 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.105 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.016 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.105 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.054 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.370 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.023 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.152 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.094 &
      \cellcolor[rgb]{ .631,  .816,  .498}0.108 &
      \cellcolor[rgb]{ .855,  .882,  .51}0.092 &
      \cellcolor[rgb]{ .996,  .894,  .51}0.505 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.014 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.027 &
      \cellcolor[rgb]{ 1,  .922,  .518}3.673 &
      \cellcolor[rgb]{ .98,  .918,  .518}0.250 &
      \cellcolor[rgb]{ .984,  .918,  .518}0.230
      \\
    Inception-v3 &
      \cellcolor[rgb]{ .996,  .918,  .514}0.016 &
      \cellcolor[rgb]{ .992,  .8,  .494}0.099 &
      \cellcolor[rgb]{ .996,  .918,  .514}0.016 &
      \cellcolor[rgb]{ .992,  .8,  .494}0.099 &
      \cellcolor[rgb]{ .996,  .878,  .51}0.052 &
      \cellcolor[rgb]{ .988,  .765,  .486}0.341 &
      \cellcolor[rgb]{ .996,  .91,  .514}0.022 &
      \cellcolor[rgb]{ .992,  .788,  .49}0.143 &
      \cellcolor[rgb]{ .988,  .745,  .482}0.082 &
      \cellcolor[rgb]{ .659,  .824,  .498}0.107 &
      \cellcolor[rgb]{ .918,  .898,  .514}0.085 &
      \cellcolor[rgb]{ .98,  .569,  .447}0.430 &
      \cellcolor[rgb]{ .996,  .878,  .51}0.013 &
      \cellcolor[rgb]{ .996,  .875,  .506}0.026 &
      \cellcolor[rgb]{ .996,  .835,  .502}3.696 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.244 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.226
      \\
    MobileNet-v2 &
      \cellcolor[rgb]{ .984,  .678,  .471}0.012 &
      \cellcolor[rgb]{ .988,  .725,  .478}0.095 &
      \cellcolor[rgb]{ .984,  .678,  .471}0.012 &
      \cellcolor[rgb]{ .988,  .725,  .478}0.095 &
      \cellcolor[rgb]{ .988,  .722,  .478}0.044 &
      \cellcolor[rgb]{ .988,  .725,  .478}0.334 &
      \cellcolor[rgb]{ .984,  .686,  .471}0.018 &
      \cellcolor[rgb]{ .988,  .722,  .478}0.138 &
      \cellcolor[rgb]{ .98,  .608,  .455}0.073 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.093 &
      \cellcolor[rgb]{ .996,  .89,  .51}0.074 &
      \cellcolor[rgb]{ .976,  .49,  .431}0.411 &
      \cellcolor[rgb]{ .988,  .722,  .478}0.011 &
      \cellcolor[rgb]{ .988,  .718,  .478}0.022 &
      \cellcolor[rgb]{ .988,  .651,  .467}3.744 &
      \cellcolor[rgb]{ .988,  .761,  .486}0.232 &
      \cellcolor[rgb]{ .988,  .749,  .482}0.217
      \\
    Resnet50 &
      \cellcolor[rgb]{ .988,  .745,  .482}0.014 &
      \cellcolor[rgb]{ .98,  .624,  .459}0.090 &
      \cellcolor[rgb]{ .988,  .745,  .482}0.014 &
      \cellcolor[rgb]{ .98,  .624,  .459}0.090 &
      \cellcolor[rgb]{ .988,  .722,  .478}0.044 &
      \cellcolor[rgb]{ .984,  .639,  .463}0.318 &
      \cellcolor[rgb]{ .988,  .737,  .482}0.019 &
      \cellcolor[rgb]{ .98,  .627,  .459}0.130 &
      \cellcolor[rgb]{ .98,  .58,  .451}0.071 &
      \cellcolor[rgb]{ .996,  .906,  .514}0.091 &
      \cellcolor[rgb]{ .996,  .886,  .51}0.074 &
      \cellcolor[rgb]{ .98,  .576,  .451}0.431 &
      \cellcolor[rgb]{ .988,  .722,  .478}0.011 &
      \cellcolor[rgb]{ .988,  .722,  .478}0.022 &
      \cellcolor[rgb]{ .984,  .592,  .455}3.760 &
      \cellcolor[rgb]{ .984,  .678,  .471}0.226 &
      \cellcolor[rgb]{ .988,  .733,  .478}0.216
      \\
    VGG19 &
      \cellcolor[rgb]{ .988,  .722,  .478}0.013 &
      \cellcolor[rgb]{ .988,  .749,  .482}0.096 &
      \cellcolor[rgb]{ .988,  .722,  .478}0.013 &
      \cellcolor[rgb]{ .988,  .749,  .482}0.096 &
      \cellcolor[rgb]{ .984,  .682,  .471}0.042 &
      \cellcolor[rgb]{ .988,  .71,  .475}0.331 &
      \cellcolor[rgb]{ .988,  .706,  .475}0.018 &
      \cellcolor[rgb]{ .988,  .733,  .478}0.138 &
      \cellcolor[rgb]{ .984,  .631,  .459}0.074 &
      \cellcolor[rgb]{ .996,  .902,  .514}0.090 &
      \cellcolor[rgb]{ .996,  .855,  .502}0.072 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.393 &
      \cellcolor[rgb]{ .984,  .682,  .471}0.011 &
      \cellcolor[rgb]{ .984,  .678,  .471}0.021 &
      \cellcolor[rgb]{ .988,  .647,  .467}3.745 &
      \cellcolor[rgb]{ .984,  .694,  .471}0.227 &
      \cellcolor[rgb]{ .992,  .784,  .49}0.219
      \\
    YOLO-v3 &
      \cellcolor[rgb]{ .992,  .812,  .494}0.015 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.079 &
      \cellcolor[rgb]{ .992,  .812,  .494}0.015 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.079 &
      \cellcolor[rgb]{ .988,  .761,  .486}0.046 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.275 &
      \cellcolor[rgb]{ .992,  .792,  .49}0.020 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.114 &
      \cellcolor[rgb]{ .98,  .6,  .455}0.072 &
      \cellcolor[rgb]{ .933,  .902,  .514}0.095 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.076 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.511 &
      \cellcolor[rgb]{ .992,  .78,  .49}0.012 &
      \cellcolor[rgb]{ .992,  .784,  .49}0.023 &
      \cellcolor[rgb]{ .973,  .412,  .42}3.806 &
      \cellcolor[rgb]{ .984,  .682,  .471}0.226 &
      \cellcolor[rgb]{ .98,  .604,  .455}0.209
       \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc|cccccc|ccc}
    \toprule
   \textbf{API}& \textbf{Accuracy } & \textbf{Accuracy} & \textbf{Recall} & \textbf{Recall} & \textbf{Precision} & \textbf{Precision} & \textbf{F1} &
     \textbf{F1} & \textbf{Macro} & \textbf{Macro} & \textbf{Macro} & \textbf{Micro} & \textbf{Micro} & \textbf{Micro} & \textbf{WMD} & \textbf{Fine-Tuned} & \textbf{Fine-Tuned}\\
      & & \textbf{(Semantic)} &  & \textbf{(Semantic)} & & \textbf{(Semantic)} & & \textbf{(Semantic)}  & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}  & 
      & \textbf{BERT} & \textbf{RoBERTa}\\
      \midrule
        Clarifai &
      \cellcolor[rgb]{ .706,  .839,  .502}0.098 &
      \cellcolor[rgb]{ .761,  .855,  .506}0.202 &
      \cellcolor[rgb]{ .616,  .812,  .498}0.160 &
      \cellcolor[rgb]{ .545,  .792,  .494}0.313 &
      \cellcolor[rgb]{ .796,  .863,  .506}0.172 &
      \cellcolor[rgb]{ .871,  .886,  .514}0.350 &
      \cellcolor[rgb]{ .698,  .835,  .502}0.152 &
      \cellcolor[rgb]{ .741,  .847,  .506}0.300 &
      \cellcolor[rgb]{ .678,  .831,  .502}0.253 &
      \cellcolor[rgb]{ .878,  .886,  .514}0.157 &
      \cellcolor[rgb]{ .737,  .847,  .506}0.172 &
      \cellcolor[rgb]{ .467,  .769,  .49}0.783 &
      \cellcolor[rgb]{ .631,  .816,  .498}0.131 &
      \cellcolor[rgb]{ .6,  .808,  .498}0.225 &
      \cellcolor[rgb]{ .635,  .816,  .494}3.014 &
      \cellcolor[rgb]{ .675,  .827,  .502}0.383 &
      \cellcolor[rgb]{ .675,  .827,  .502}0.342
      \\
    Google Cloud Vision &
      \cellcolor[rgb]{ .635,  .816,  .498}0.118 &
      \cellcolor[rgb]{ .796,  .863,  .506}0.194 &
      \cellcolor[rgb]{ .529,  .788,  .494}0.190 &
      \cellcolor[rgb]{ .647,  .82,  .498}0.292 &
      \cellcolor[rgb]{ .773,  .859,  .506}0.188 &
      \cellcolor[rgb]{ .929,  .902,  .514}0.316 &
      \cellcolor[rgb]{ .651,  .824,  .498}0.172 &
      \cellcolor[rgb]{ .824,  .871,  .51}0.276 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.413} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.238} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.279} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.853} &
      \cellcolor[rgb]{ .596,  .808,  .498}0.142 &
      \cellcolor[rgb]{ .557,  .796,  .494}0.244 &
      \cellcolor[rgb]{ .659,  .82,  .494}3.044 &
      \cellcolor[rgb]{ .561,  .796,  .494}0.417 &
      \cellcolor[rgb]{ .565,  .796,  .494}0.367
      \\
    IBM Watson &
      \cellcolor[rgb]{ .675,  .827,  .502}0.107 &
      \cellcolor[rgb]{ .729,  .847,  .506}0.210 &
      \cellcolor[rgb]{ .557,  .796,  .494}0.181 &
      \cellcolor[rgb]{ .553,  .792,  .494}0.312 &
      \cellcolor[rgb]{ .776,  .859,  .506}0.185 &
      \cellcolor[rgb]{ .843,  .878,  .51}0.363 &
      \cellcolor[rgb]{ .667,  .827,  .502}0.166 &
      \cellcolor[rgb]{ .725,  .843,  .502}0.305 &
      \cellcolor[rgb]{ .749,  .851,  .506}0.215 &
      \cellcolor[rgb]{ .984,  .655,  .467}0.114 &
      \cellcolor[rgb]{ .859,  .882,  .51}0.135 &
      \cellcolor[rgb]{ .486,  .773,  .49}0.768 &
      \cellcolor[rgb]{ .596,  .808,  .498}0.142 &
      \cellcolor[rgb]{ .569,  .8,  .494}0.240 &
      \cellcolor[rgb]{ .561,  .792,  .49}2.901 &
      \cellcolor[rgb]{ .894,  .894,  .514}0.313 &
      \cellcolor[rgb]{ .871,  .886,  .514}0.296
      \\
    Imagga &
      \cellcolor[rgb]{ .69,  .831,  .502}0.103 &
      \cellcolor[rgb]{ .773,  .859,  .506}0.200 &
      \cellcolor[rgb]{ .573,  .8,  .494}0.175 &
      \cellcolor[rgb]{ .596,  .808,  .498}0.303 &
      \cellcolor[rgb]{ .784,  .859,  .506}0.179 &
      \cellcolor[rgb]{ .894,  .894,  .514}0.334 &
      \cellcolor[rgb]{ .678,  .831,  .502}0.161 &
      \cellcolor[rgb]{ .776,  .859,  .506}0.289 &
      \cellcolor[rgb]{ .604,  .808,  .498}0.295 &
      \cellcolor[rgb]{ .694,  .835,  .502}0.188 &
      \cellcolor[rgb]{ .631,  .816,  .498}0.204 &
      \cellcolor[rgb]{ .506,  .78,  .49}0.748 &
      \cellcolor[rgb]{ .616,  .812,  .498}0.137 &
      \cellcolor[rgb]{ .588,  .804,  .494}0.231 &
      \cellcolor[rgb]{ .698,  .831,  .498}3.105 &
      \cellcolor[rgb]{ .616,  .812,  .498}0.400 &
      \cellcolor[rgb]{ .569,  .8,  .494}0.366
      \\
    Microsoft Computer Vision &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.188} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.288} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.240} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.346} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.452} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.622} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.284} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.405} &
      \cellcolor[rgb]{ .608,  .808,  .498}0.293 &
      \cellcolor[rgb]{ .741,  .847,  .506}0.180 &
      \cellcolor[rgb]{ .659,  .824,  .498}0.196 &
      \cellcolor[rgb]{ .49,  .776,  .49}0.763 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.204} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.322} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{2.645} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.470} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.407}
      \\
    Wolfram &
      \cellcolor[rgb]{ .843,  .878,  .51}0.059 &
      \cellcolor[rgb]{ .98,  .918,  .518}0.153 &
      \cellcolor[rgb]{ .792,  .863,  .506}0.098 &
      \cellcolor[rgb]{ .89,  .89,  .514}0.242 &
      \cellcolor[rgb]{ .878,  .886,  .514}0.115 &
      \cellcolor[rgb]{ .996,  .922,  .518}0.277 &
      \cellcolor[rgb]{ .831,  .875,  .51}0.096 &
      \cellcolor[rgb]{ .961,  .914,  .518}0.234 &
      \cellcolor[rgb]{ .769,  .855,  .506}0.203 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.137 &
      \cellcolor[rgb]{ .867,  .882,  .51}0.133 &
      \cellcolor[rgb]{ .612,  .812,  .498}0.652 &
      \cellcolor[rgb]{ .78,  .859,  .506}0.088 &
      \cellcolor[rgb]{ .753,  .851,  .506}0.154 &
      \cellcolor[rgb]{ .914,  .894,  .51}3.423 &
      \cellcolor[rgb]{ .855,  .882,  .51}0.326 &
      \cellcolor[rgb]{ .906,  .894,  .514}0.288
      \\
    DeepDetect &
      \cellcolor[rgb]{ .973,  .412,  .42}0.009 &
      \cellcolor[rgb]{ .988,  .725,  .478}0.136 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.015 &
      \cellcolor[rgb]{ .984,  .694,  .471}0.200 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.019 &
      \cellcolor[rgb]{ .988,  .761,  .486}0.258 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.015 &
      \cellcolor[rgb]{ .988,  .729,  .478}0.206 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.047 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.093 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.054 &
      \cellcolor[rgb]{ .988,  .718,  .478}0.272 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.014 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.027 &
      \cellcolor[rgb]{ .988,  .651,  .467}3.594 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.258 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.249
      \\
    InceptionResNet-v2 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.013 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.148 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.023 &
      \cellcolor[rgb]{ .996,  .902,  .514}0.217 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.028 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.274 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.022 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.222 &
      \cellcolor[rgb]{ .996,  .918,  .514}0.074 &
      \cellcolor[rgb]{ .902,  .894,  .514}0.153 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.091 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.301 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.022 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.040 &
      \cellcolor[rgb]{ 1,  .922,  .518}3.545 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.280 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.265
      \\
    Inception-v3 &
      \cellcolor[rgb]{ .996,  .906,  .514}0.013 &
      \cellcolor[rgb]{ .996,  .882,  .51}0.145 &
      \cellcolor[rgb]{ .996,  .914,  .514}0.023 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.218 &
      \cellcolor[rgb]{ .996,  .882,  .51}0.028 &
      \cellcolor[rgb]{ .996,  .898,  .514}0.272 &
      \cellcolor[rgb]{ .996,  .902,  .514}0.022 &
      \cellcolor[rgb]{ .996,  .898,  .514}0.220 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.074 &
      \cellcolor[rgb]{ .906,  .898,  .514}0.152 &
      \cellcolor[rgb]{ .996,  .89,  .51}0.089 &
      \cellcolor[rgb]{ .992,  .816,  .494}0.286 &
      \cellcolor[rgb]{ .996,  .882,  .51}0.021 &
      \cellcolor[rgb]{ .996,  .878,  .51}0.039 &
      \cellcolor[rgb]{ 1,  .922,  .518}3.545 &
      \cellcolor[rgb]{ .992,  .788,  .49}0.274 &
      \cellcolor[rgb]{ .984,  .694,  .471}0.258
      \\
    MobileNet-v2 &
      \cellcolor[rgb]{ .988,  .714,  .475}0.012 &
      \cellcolor[rgb]{ .992,  .78,  .49}0.139 &
      \cellcolor[rgb]{ .988,  .749,  .482}0.020 &
      \cellcolor[rgb]{ .992,  .8,  .494}0.209 &
      \cellcolor[rgb]{ .984,  .686,  .471}0.024 &
      \cellcolor[rgb]{ .992,  .776,  .49}0.259 &
      \cellcolor[rgb]{ .988,  .706,  .475}0.019 &
      \cellcolor[rgb]{ .992,  .78,  .49}0.211 &
      \cellcolor[rgb]{ .984,  .631,  .459}0.059 &
      \cellcolor[rgb]{ .996,  .91,  .514}0.136 &
      \cellcolor[rgb]{ .984,  .667,  .467}0.073 &
      \cellcolor[rgb]{ .984,  .647,  .463}0.262 &
      \cellcolor[rgb]{ .984,  .686,  .471}0.018 &
      \cellcolor[rgb]{ .984,  .678,  .471}0.034 &
      \cellcolor[rgb]{ .992,  .729,  .482}3.580 &
      \cellcolor[rgb]{ .984,  .643,  .463}0.268 &
      \cellcolor[rgb]{ .984,  .643,  .463}0.256
      \\
    Resnet50 &
      \cellcolor[rgb]{ .984,  .671,  .467}0.011 &
      \cellcolor[rgb]{ .992,  .784,  .49}0.139 &
      \cellcolor[rgb]{ .988,  .718,  .478}0.020 &
      \cellcolor[rgb]{ .992,  .78,  .49}0.207 &
      \cellcolor[rgb]{ .984,  .651,  .463}0.023 &
      \cellcolor[rgb]{ .992,  .788,  .49}0.260 &
      \cellcolor[rgb]{ .984,  .671,  .467}0.019 &
      \cellcolor[rgb]{ .992,  .784,  .49}0.211 &
      \cellcolor[rgb]{ .98,  .612,  .455}0.058 &
      \cellcolor[rgb]{ .988,  .769,  .486}0.124 &
      \cellcolor[rgb]{ .984,  .643,  .463}0.071 &
      \cellcolor[rgb]{ .976,  .522,  .439}0.244 &
      \cellcolor[rgb]{ .984,  .647,  .463}0.018 &
      \cellcolor[rgb]{ .984,  .639,  .463}0.033 &
      \cellcolor[rgb]{ .988,  .631,  .463}3.597 &
      \cellcolor[rgb]{ .984,  .651,  .463}0.268 &
      \cellcolor[rgb]{ .984,  .671,  .467}0.257
      \\
    VGG19 &
      \cellcolor[rgb]{ .984,  .663,  .467}0.011 &
      \cellcolor[rgb]{ .988,  .753,  .482}0.137 &
      \cellcolor[rgb]{ .988,  .745,  .482}0.020 &
      \cellcolor[rgb]{ .988,  .761,  .486}0.206 &
      \cellcolor[rgb]{ .98,  .576,  .451}0.022 &
      \cellcolor[rgb]{ .988,  .718,  .478}0.253 &
      \cellcolor[rgb]{ .984,  .643,  .463}0.018 &
      \cellcolor[rgb]{ .988,  .737,  .482}0.207 &
      \cellcolor[rgb]{ .98,  .596,  .455}0.057 &
      \cellcolor[rgb]{ .988,  .737,  .482}0.121 &
      \cellcolor[rgb]{ .98,  .616,  .459}0.069 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.228 &
      \cellcolor[rgb]{ .98,  .576,  .451}0.017 &
      \cellcolor[rgb]{ .98,  .561,  .447}0.031 &
      \cellcolor[rgb]{ .988,  .667,  .471}3.592 &
      \cellcolor[rgb]{ .976,  .557,  .447}0.264 &
      \cellcolor[rgb]{ .98,  .565,  .447}0.254
      \\
    YOLO-v3 &
      \cellcolor[rgb]{ .98,  .62,  .459}0.011 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.116 &
      \cellcolor[rgb]{ .984,  .671,  .467}0.019 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.178 &
      \cellcolor[rgb]{ .98,  .561,  .447}0.022 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.222 &
      \cellcolor[rgb]{ .98,  .604,  .455}0.018 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.180 &
      \cellcolor[rgb]{ .976,  .498,  .435}0.052 &
      \cellcolor[rgb]{ .984,  .686,  .471}0.117 &
      \cellcolor[rgb]{ .98,  .561,  .447}0.065 &
      \cellcolor[rgb]{ .984,  .663,  .467}0.264 &
      \cellcolor[rgb]{ .98,  .576,  .451}0.017 &
      \cellcolor[rgb]{ .98,  .573,  .451}0.032 &
      \cellcolor[rgb]{ .973,  .412,  .42}3.637 &
      \cellcolor[rgb]{ .992,  .839,  .498}0.277 &
      \cellcolor[rgb]{ .992,  .78,  .49}0.261
      \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc|cccccc|ccc}
    \toprule
 \textbf{API}& \textbf{Accuracy } & \textbf{Accuracy} & \textbf{Recall} & \textbf{Recall} & \textbf{Precision} & \textbf{Precision} & \textbf{F1} &
     \textbf{F1} & \textbf{Macro} & \textbf{Macro} & \textbf{Macro} & \textbf{Micro} & \textbf{Micro} & \textbf{Micro} & \textbf{WMD} & \textbf{Fine-Tuned} & \textbf{Fine-Tuned}\\
      & & \textbf{(Semantic)} &  & \textbf{(Semantic)} & & \textbf{(Semantic)} & & \textbf{(Semantic)}  & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}  & 
      & \textbf{BERT} & \textbf{RoBERTa}\\
      \midrule
         Clarifai &
      \cellcolor[rgb]{ .706,  .839,  .502}0.096 &
      \cellcolor[rgb]{ .769,  .855,  .506}0.198 &
      \cellcolor[rgb]{ .522,  .784,  .49}0.215 &
      \cellcolor[rgb]{ .447,  .765,  .486}0.409 &
      \cellcolor[rgb]{ .812,  .871,  .51}0.143 &
      \cellcolor[rgb]{ .894,  .89,  .514}0.283 &
      \cellcolor[rgb]{ .678,  .831,  .502}0.158 &
      \cellcolor[rgb]{ .725,  .843,  .502}0.305 &
      \cellcolor[rgb]{ .71,  .839,  .502}0.268 &
      \cellcolor[rgb]{ .906,  .894,  .514}0.189 &
      \cellcolor[rgb]{ .741,  .847,  .506}0.199 &
      \cellcolor[rgb]{ .478,  .773,  .49}0.729 &
      \cellcolor[rgb]{ .533,  .788,  .494}0.182 &
      \cellcolor[rgb]{ .506,  .78,  .49}0.291 &
      \cellcolor[rgb]{ .651,  .82,  .494}3.018 &
      \cellcolor[rgb]{ .663,  .827,  .502}0.391 &
      \cellcolor[rgb]{ .671,  .827,  .502}0.348
      \\
    Google Cloud Vision &
      \cellcolor[rgb]{ .643,  .82,  .498}0.113 &
      \cellcolor[rgb]{ .82,  .871,  .51}0.186 &
      \cellcolor[rgb]{ .404,  .753,  .486}0.261 &
      \cellcolor[rgb]{ .549,  .792,  .494}0.386 &
      \cellcolor[rgb]{ .796,  .863,  .506}0.154 &
      \cellcolor[rgb]{ .937,  .906,  .518}0.258 &
      \cellcolor[rgb]{ .639,  .82,  .498}0.176 &
      \cellcolor[rgb]{ .82,  .871,  .51}0.279 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.501} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.327} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.367} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.816} &
      \cellcolor[rgb]{ .502,  .78,  .49}0.192 &
      \cellcolor[rgb]{ .463,  .769,  .49}0.311 &
      \cellcolor[rgb]{ .659,  .824,  .498}3.031 &
      \cellcolor[rgb]{ .525,  .788,  .494}0.433 &
      \cellcolor[rgb]{ .541,  .788,  .494}0.380
      \\
    IBM Watson &
      \cellcolor[rgb]{ .635,  .82,  .498}0.116 &
      \cellcolor[rgb]{ .694,  .835,  .502}0.213 &
      \cellcolor[rgb]{ .396,  .749,  .486}0.264 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.421} &
      \cellcolor[rgb]{ .769,  .855,  .506}0.170 &
      \cellcolor[rgb]{ .851,  .878,  .51}0.307 &
      \cellcolor[rgb]{ .608,  .812,  .498}0.188 &
      \cellcolor[rgb]{ .663,  .827,  .502}0.322 &
      \cellcolor[rgb]{ .749,  .851,  .506}0.239 &
      \cellcolor[rgb]{ .996,  .886,  .51}0.159 &
      \cellcolor[rgb]{ .792,  .863,  .506}0.175 &
      \cellcolor[rgb]{ .49,  .776,  .49}0.718 &
      \cellcolor[rgb]{ .443,  .761,  .486}0.212 &
      \cellcolor[rgb]{ .431,  .757,  .486}0.328 &
      \cellcolor[rgb]{ .545,  .788,  .49}2.859 &
      \cellcolor[rgb]{ .827,  .875,  .51}0.339 &
      \cellcolor[rgb]{ .796,  .863,  .506}0.317
      \\
    Imagga &
      \cellcolor[rgb]{ .655,  .824,  .498}0.110 &
      \cellcolor[rgb]{ .769,  .855,  .506}0.197 &
      \cellcolor[rgb]{ .412,  .753,  .486}0.257 &
      \cellcolor[rgb]{ .431,  .761,  .486}0.412 &
      \cellcolor[rgb]{ .788,  .863,  .506}0.160 &
      \cellcolor[rgb]{ .906,  .894,  .514}0.275 &
      \cellcolor[rgb]{ .627,  .816,  .498}0.180 &
      \cellcolor[rgb]{ .741,  .847,  .506}0.301 &
      \cellcolor[rgb]{ .643,  .82,  .498}0.318 &
      \cellcolor[rgb]{ .698,  .835,  .502}0.245 &
      \cellcolor[rgb]{ .631,  .816,  .498}0.251 &
      \cellcolor[rgb]{ .494,  .776,  .49}0.715 &
      \cellcolor[rgb]{ .471,  .769,  .49}0.203 &
      \cellcolor[rgb]{ .455,  .765,  .486}0.316 &
      \cellcolor[rgb]{ .659,  .824,  .498}3.033 &
      \cellcolor[rgb]{ .557,  .796,  .494}0.424 &
      \cellcolor[rgb]{ .518,  .784,  .49}0.385
      \\
    Microsoft Computer Vision &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.186} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.278} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.266} &
      \cellcolor[rgb]{ .553,  .792,  .494}0.385 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.420} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.566} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.282} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.399} &
      \cellcolor[rgb]{ .647,  .82,  .498}0.315 &
      \cellcolor[rgb]{ .812,  .871,  .51}0.213 &
      \cellcolor[rgb]{ .69,  .835,  .502}0.224 &
      \cellcolor[rgb]{ .494,  .776,  .49}0.714 &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.230} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.348} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{2.622} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.476} &
      \cellcolor[rgb]{ .388,  .745,  .482}\textbf{0.416}
      \\
    Wolfram &
      \cellcolor[rgb]{ .839,  .875,  .51}0.058 &
      \cellcolor[rgb]{ .961,  .91,  .518}0.156 &
      \cellcolor[rgb]{ .737,  .847,  .506}0.130 &
      \cellcolor[rgb]{ .8,  .867,  .51}0.329 &
      \cellcolor[rgb]{ .89,  .89,  .514}0.092 &
      \cellcolor[rgb]{ .988,  .918,  .518}0.230 &
      \cellcolor[rgb]{ .816,  .871,  .51}0.099 &
      \cellcolor[rgb]{ .937,  .906,  .518}0.246 &
      \cellcolor[rgb]{ .792,  .863,  .506}0.209 &
      \cellcolor[rgb]{ .961,  .914,  .518}0.174 &
      \cellcolor[rgb]{ .843,  .878,  .51}0.151 &
      \cellcolor[rgb]{ .651,  .824,  .498}0.558 &
      \cellcolor[rgb]{ .725,  .843,  .502}0.118 &
      \cellcolor[rgb]{ .698,  .835,  .502}0.194 &
      \cellcolor[rgb]{ .894,  .89,  .51}3.386 &
      \cellcolor[rgb]{ .816,  .871,  .51}0.342 &
      \cellcolor[rgb]{ .835,  .875,  .51}0.307
      \\
    DeepDetect &
      \cellcolor[rgb]{ .973,  .412,  .42}0.008 &
      \cellcolor[rgb]{ .984,  .647,  .463}0.133 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.018 &
      \cellcolor[rgb]{ .98,  .576,  .451}0.254 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.014 &
      \cellcolor[rgb]{ .988,  .71,  .475}0.205 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.014 &
      \cellcolor[rgb]{ .984,  .655,  .467}0.208 &
      \cellcolor[rgb]{ .973,  .478,  .431}0.041 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.107 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.052 &
      \cellcolor[rgb]{ .996,  .894,  .51}0.208 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.017 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.032 &
      \cellcolor[rgb]{ .988,  .69,  .475}3.580 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.263 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.252
      \\
    InceptionResNet-v2 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.011 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.148 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.026 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.284 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.019 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.221 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.019 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.228 &
      \cellcolor[rgb]{ .996,  .886,  .51}0.055 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.163 &
      \cellcolor[rgb]{ .996,  .914,  .514}0.074 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.210 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.024 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.043 &
      \cellcolor[rgb]{ 1,  .914,  .518}3.542 &
      \cellcolor[rgb]{ .996,  .886,  .51}0.283 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.267
      \\
    Inception-v3 &
      \cellcolor[rgb]{ .996,  .902,  .514}0.011 &
      \cellcolor[rgb]{ .996,  .871,  .506}0.145 &
      \cellcolor[rgb]{ .996,  .882,  .51}0.025 &
      \cellcolor[rgb]{ .996,  .906,  .514}0.282 &
      \cellcolor[rgb]{ .996,  .902,  .514}0.019 &
      \cellcolor[rgb]{ .996,  .886,  .51}0.219 &
      \cellcolor[rgb]{ .996,  .902,  .514}0.019 &
      \cellcolor[rgb]{ .996,  .886,  .51}0.226 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.056 &
      \cellcolor[rgb]{ .992,  .922,  .518}0.165 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.074 &
      \cellcolor[rgb]{ .996,  .863,  .506}0.206 &
      \cellcolor[rgb]{ .996,  .902,  .514}0.024 &
      \cellcolor[rgb]{ .996,  .898,  .51}0.042 &
      \cellcolor[rgb]{ 1,  .922,  .518}3.540 &
      \cellcolor[rgb]{ .992,  .78,  .49}0.278 &
      \cellcolor[rgb]{ .988,  .702,  .475}0.261
      \\
    MobileNet-v2 &
      \cellcolor[rgb]{ .988,  .718,  .478}0.010 &
      \cellcolor[rgb]{ .992,  .839,  .502}0.143 &
      \cellcolor[rgb]{ .988,  .737,  .478}0.023 &
      \cellcolor[rgb]{ .992,  .843,  .502}0.277 &
      \cellcolor[rgb]{ .984,  .686,  .471}0.016 &
      \cellcolor[rgb]{ .992,  .839,  .502}0.215 &
      \cellcolor[rgb]{ .988,  .71,  .475}0.017 &
      \cellcolor[rgb]{ .992,  .843,  .502}0.222 &
      \cellcolor[rgb]{ .976,  .482,  .431}0.041 &
      \cellcolor[rgb]{ .992,  .827,  .498}0.153 &
      \cellcolor[rgb]{ .98,  .569,  .447}0.059 &
      \cellcolor[rgb]{ .976,  .514,  .439}0.180 &
      \cellcolor[rgb]{ .984,  .686,  .471}0.021 &
      \cellcolor[rgb]{ .984,  .667,  .467}0.037 &
      \cellcolor[rgb]{ .996,  .788,  .494}3.564 &
      \cellcolor[rgb]{ .98,  .557,  .447}0.269 &
      \cellcolor[rgb]{ .984,  .631,  .459}0.259
      \\
    Resnet50 &
      \cellcolor[rgb]{ .988,  .714,  .475}0.010 &
      \cellcolor[rgb]{ .992,  .776,  .486}0.140 &
      \cellcolor[rgb]{ .988,  .706,  .475}0.023 &
      \cellcolor[rgb]{ .992,  .784,  .49}0.272 &
      \cellcolor[rgb]{ .988,  .706,  .475}0.017 &
      \cellcolor[rgb]{ .992,  .78,  .49}0.210 &
      \cellcolor[rgb]{ .988,  .706,  .475}0.017 &
      \cellcolor[rgb]{ .988,  .773,  .486}0.217 &
      \cellcolor[rgb]{ .976,  .506,  .435}0.042 &
      \cellcolor[rgb]{ .992,  .776,  .486}0.147 &
      \cellcolor[rgb]{ .98,  .576,  .451}0.059 &
      \cellcolor[rgb]{ .976,  .49,  .431}0.178 &
      \cellcolor[rgb]{ .988,  .706,  .475}0.021 &
      \cellcolor[rgb]{ .984,  .682,  .471}0.038 &
      \cellcolor[rgb]{ .992,  .745,  .486}3.571 &
      \cellcolor[rgb]{ .976,  .553,  .447}0.269 &
      \cellcolor[rgb]{ .988,  .749,  .482}0.262
      \\
    VGG19 &
      \cellcolor[rgb]{ .984,  .663,  .467}0.009 &
      \cellcolor[rgb]{ .992,  .776,  .486}0.140 &
      \cellcolor[rgb]{ .988,  .769,  .486}0.024 &
      \cellcolor[rgb]{ .992,  .812,  .494}0.274 &
      \cellcolor[rgb]{ .98,  .612,  .455}0.016 &
      \cellcolor[rgb]{ .988,  .773,  .486}0.210 &
      \cellcolor[rgb]{ .984,  .659,  .467}0.017 &
      \cellcolor[rgb]{ .992,  .776,  .49}0.217 &
      \cellcolor[rgb]{ .98,  .584,  .451}0.045 &
      \cellcolor[rgb]{ .984,  .651,  .463}0.133 &
      \cellcolor[rgb]{ .98,  .565,  .447}0.059 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.172 &
      \cellcolor[rgb]{ .98,  .612,  .455}0.020 &
      \cellcolor[rgb]{ .98,  .584,  .451}0.036 &
      \cellcolor[rgb]{ .992,  .725,  .482}3.575 &
      \cellcolor[rgb]{ .976,  .498,  .435}0.266 &
      \cellcolor[rgb]{ .976,  .494,  .435}0.255
      \\
    YOLO-v3 &
      \cellcolor[rgb]{ .98,  .576,  .451}0.009 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.120 &
      \cellcolor[rgb]{ .98,  .62,  .459}0.021 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.239 &
      \cellcolor[rgb]{ .976,  .553,  .443}0.015 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.181 &
      \cellcolor[rgb]{ .98,  .569,  .447}0.016 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.189 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.038 &
      \cellcolor[rgb]{ .98,  .604,  .455}0.128 &
      \cellcolor[rgb]{ .973,  .431,  .424}0.053 &
      \cellcolor[rgb]{ .98,  .627,  .459}0.188 &
      \cellcolor[rgb]{ .98,  .573,  .447}0.019 &
      \cellcolor[rgb]{ .98,  .561,  .447}0.035 &
      \cellcolor[rgb]{ .973,  .412,  .42}3.628 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.284 &
      \cellcolor[rgb]{ .996,  .886,  .51}0.266
      \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc|cccccc|ccc}
    \toprule
   \textbf{API}& \textbf{Top} & \textbf{Accuracy } & \textbf{Accuracy} & \textbf{Recall} & \textbf{Recall} & \textbf{Precision} & \textbf{Precision} & \textbf{F1} &
     \textbf{F1} & \textbf{Macro} & \textbf{Macro} & \textbf{Macro} & \textbf{Micro} & \textbf{Micro} & \textbf{Micro} & \textbf{WMD} & \textbf{Fine-Tuned} & \textbf{Fine-Tuned}\\
      && & \textbf{(Semantic)} &  & \textbf{(Semantic)} & & \textbf{(Semantic)} & & \textbf{(Semantic)}  & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}  & 
      &\textbf{BERT} & \textbf{RoBERTa}\\
    \midrule
    Microsoft Computer Vision &
      1 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.185 &
      \cellcolor[rgb]{ .392,  .749,  .486}0.212 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.185 &
      \cellcolor[rgb]{ .392,  .749,  .486}0.212 &
      \cellcolor[rgb]{ .557,  .796,  .494}0.667 &
      \cellcolor[rgb]{ .784,  .859,  .506}0.729 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.271 &
      \cellcolor[rgb]{ .514,  .784,  .49}0.306 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.242 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.116 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.1417 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.8674 &
      \cellcolor[rgb]{ .561,  .796,  .494}0.156 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.264 &
      \cellcolor[rgb]{ .388,  .745,  .482}2.795 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.420 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.359
      \\
    Resnet50 &
      1 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.014 &
      \cellcolor[rgb]{ .973,  .455,  .427}0.090 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.014 &
      \cellcolor[rgb]{ .973,  .455,  .427}0.090 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.044 &
      \cellcolor[rgb]{ .973,  .459,  .427}0.318 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.019 &
      \cellcolor[rgb]{ .973,  .459,  .427}0.130 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.071 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.091 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.0736 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.4314 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.011 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.022 &
      \cellcolor[rgb]{ .976,  .439,  .427}3.760 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.226 &
      \cellcolor[rgb]{ .973,  .439,  .424}0.216
      \\
    Resnet50 (coco) &
      1 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.161 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.197 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.161 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.197 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.621 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.712 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.241 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.290 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.052 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.075 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.0561 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.7090 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.148 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.244 &
      \cellcolor[rgb]{ 1,  .922,  .518}2.910 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.381 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.330
      \\
    YOLO-v3 &
      1 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.015 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.079 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.015 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.079 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.046 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.275 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.020 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.114 &
      \cellcolor[rgb]{ .996,  .922,  .518}0.072 &
      \cellcolor[rgb]{ .89,  .89,  .514}0.095 &
      \cellcolor[rgb]{ .984,  .918,  .518}0.0757 &
      \cellcolor[rgb]{ .98,  .557,  .447}0.5109 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.012 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.023 &
      \cellcolor[rgb]{ .973,  .412,  .42}3.806 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.226 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.209
      \\
    YOLO-v3 (coco) &
      1 &
      \cellcolor[rgb]{ .576,  .8,  .494}0.178 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.212 &
      \cellcolor[rgb]{ .576,  .8,  .494}0.178 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.212 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.685 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.759 &
      \cellcolor[rgb]{ .49,  .776,  .49}0.266 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.310 &
      \cellcolor[rgb]{ .98,  .616,  .459}0.060 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.075 &
      \cellcolor[rgb]{ .973,  .455,  .427}0.0577 &
      \cellcolor[rgb]{ .804,  .867,  .51}0.7605 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.159 &
      \cellcolor[rgb]{ .435,  .761,  .486}0.262 &
      \cellcolor[rgb]{ .447,  .761,  .482}2.806 &
      \cellcolor[rgb]{ .69,  .831,  .502}0.401 &
      \cellcolor[rgb]{ .816,  .871,  .51}0.339
      \\
    \midrule
    Microsoft Computer Vision &
      3 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.188 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.288 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.240 &
      \cellcolor[rgb]{ .725,  .843,  .502}0.346 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.452 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.622 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.284 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.405 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.293 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.180 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.1957 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.7626 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.204 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.322 &
      \cellcolor[rgb]{ .388,  .745,  .482}2.645 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.470 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.407
      \\
    Resnet50 &
      3 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.011 &
      \cellcolor[rgb]{ .976,  .49,  .431}0.139 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.020 &
      \cellcolor[rgb]{ .976,  .502,  .435}0.207 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.023 &
      \cellcolor[rgb]{ .973,  .482,  .431}0.260 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.019 &
      \cellcolor[rgb]{ .976,  .486,  .431}0.211 &
      \cellcolor[rgb]{ .992,  .922,  .518}0.058 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.124 &
      \cellcolor[rgb]{ .98,  .918,  .518}0.0711 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.2439 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.018 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.033 &
      \cellcolor[rgb]{ .976,  .439,  .427}3.597 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.268 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.257
      \\
    Resnet50 (coco) &
      3 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.120 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.265 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.185 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.350 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.263 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.493 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.200 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.378 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.036 &
      \cellcolor[rgb]{ .973,  .42,  .42}0.117 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.0495 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.5121 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.175 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.261 &
      \cellcolor[rgb]{ 1,  .922,  .518}2.873 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.393 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.351
      \\
    YOLO-v3 &
      3 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.011 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.116 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.019 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.178 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.022 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.222 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.018 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.180 &
      \cellcolor[rgb]{ .992,  .843,  .502}0.052 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.117 &
      \cellcolor[rgb]{ .996,  .875,  .506}0.0652 &
      \cellcolor[rgb]{ .973,  .447,  .424}0.2640 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.017 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.032 &
      \cellcolor[rgb]{ .973,  .412,  .42}3.637 &
      \cellcolor[rgb]{ .973,  .443,  .424}0.277 &
      \cellcolor[rgb]{ .973,  .427,  .42}0.261
      \\
    YOLO-v3 (coco) &
      3 &
      \cellcolor[rgb]{ .843,  .878,  .51}0.138 &
      \cellcolor[rgb]{ .761,  .855,  .506}0.274 &
      \cellcolor[rgb]{ .882,  .89,  .514}0.196 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.342 &
      \cellcolor[rgb]{ .788,  .863,  .506}0.329 &
      \cellcolor[rgb]{ .714,  .839,  .502}0.554 &
      \cellcolor[rgb]{ .831,  .875,  .51}0.223 &
      \cellcolor[rgb]{ .757,  .851,  .506}0.389 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.054 &
      \cellcolor[rgb]{ .996,  .922,  .518}0.124 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.0668 &
      \cellcolor[rgb]{ .824,  .871,  .51}0.5853 &
      \cellcolor[rgb]{ .902,  .894,  .514}0.180 &
      \cellcolor[rgb]{ .859,  .882,  .51}0.275 &
      \cellcolor[rgb]{ .792,  .859,  .502}2.797 &
      \cellcolor[rgb]{ .8,  .867,  .51}0.419 &
      \cellcolor[rgb]{ .82,  .871,  .51}0.368
      \\
    \midrule
    Microsoft Computer Vision &
      5 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.186 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.278 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.266 &
      \cellcolor[rgb]{ .69,  .835,  .502}0.385 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.420 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.566 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.282 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.399 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.315 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.213 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.2237 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.7135 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.230 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.348 &
      \cellcolor[rgb]{ .388,  .745,  .482}2.622 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.476 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.416
      \\
    Resnet50 &
      5 &
      \cellcolor[rgb]{ .973,  .416,  .42}0.010 &
      \cellcolor[rgb]{ .976,  .498,  .435}0.140 &
      \cellcolor[rgb]{ .973,  .416,  .42}0.023 &
      \cellcolor[rgb]{ .976,  .537,  .443}0.272 &
      \cellcolor[rgb]{ .973,  .416,  .42}0.017 &
      \cellcolor[rgb]{ .976,  .49,  .431}0.210 &
      \cellcolor[rgb]{ .973,  .416,  .42}0.017 &
      \cellcolor[rgb]{ .976,  .498,  .435}0.217 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.042 &
      \cellcolor[rgb]{ .937,  .906,  .518}0.147 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.0592 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.1781 &
      \cellcolor[rgb]{ .973,  .416,  .42}0.021 &
      \cellcolor[rgb]{ .973,  .416,  .42}0.038 &
      \cellcolor[rgb]{ .976,  .455,  .427}3.571 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.269 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.262
      \\
    Resnet50 (coco) &
      5 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.098 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.235 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.191 &
      \cellcolor[rgb]{ .388,  .745,  .482}0.401 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.181 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.368 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.168 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.349 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.031 &
      \cellcolor[rgb]{ .988,  .725,  .478}0.135 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.0447 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.4121 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.182 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.252 &
      \cellcolor[rgb]{ 1,  .922,  .518}2.895 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.374 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.338
      \\
    YOLO-v3 &
      5 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.009 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.120 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.021 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.239 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.015 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.181 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.016 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.189 &
      \cellcolor[rgb]{ .988,  .765,  .486}0.038 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.128 &
      \cellcolor[rgb]{ .984,  .694,  .475}0.0528 &
      \cellcolor[rgb]{ .973,  .431,  .424}0.1881 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.019 &
      \cellcolor[rgb]{ .973,  .412,  .42}0.035 &
      \cellcolor[rgb]{ .973,  .412,  .42}3.628 &
      \cellcolor[rgb]{ .976,  .486,  .431}0.284 &
      \cellcolor[rgb]{ .973,  .435,  .424}0.266
      \\
    YOLO-v3 (coco) &
      5 &
      \cellcolor[rgb]{ .831,  .875,  .51}0.122 &
      \cellcolor[rgb]{ .765,  .855,  .506}0.252 &
      \cellcolor[rgb]{ .929,  .902,  .514}0.200 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.369 &
      \cellcolor[rgb]{ .776,  .859,  .506}0.268 &
      \cellcolor[rgb]{ .722,  .843,  .502}0.459 &
      \cellcolor[rgb]{ .824,  .871,  .51}0.201 &
      \cellcolor[rgb]{ .776,  .859,  .506}0.367 &
      \cellcolor[rgb]{ .98,  .918,  .518}0.052 &
      \cellcolor[rgb]{ 1,  .922,  .518}0.139 &
      \cellcolor[rgb]{ .98,  .918,  .518}0.0654 &
      \cellcolor[rgb]{ .78,  .859,  .506}0.5216 &
      \cellcolor[rgb]{ .953,  .91,  .518}0.185 &
      \cellcolor[rgb]{ .867,  .882,  .51}0.274 &
      \cellcolor[rgb]{ .78,  .859,  .502}2.798 &
      \cellcolor[rgb]{ .808,  .867,  .51}0.406 &
      \cellcolor[rgb]{ .776,  .859,  .506}0.367
      \\
      \\

     \bottomrule
    \end{tabular}
